Material optimization of optical properties of particulate products by transition matrix method and sequential global programming

Material optimization of nanoparticle assemblies, such as structurally coloured photonic crystals, attracts increasing interest. We combine the transition matrix method (TMM), which avoids spatial discretization of particles and surrounding medium, with sequential global programming (SGP) to optimize optical properties of particulate products by iteratively assigning predefined catalogue materials to individual particles. We derive exact separable models, reproducing the fully coupled objective under single-particle material changes, and computationally accessible first-order correct approximations for general continuously differentiable objectives. These approximations aim to capture the nonlinear, potentially nonconvex dependence on individual material variables beyond their local first-order behaviour. Within SGP, globally minimizing the particle-wise subproblems can yield substantial improvements in few outer iterations, including steps away from unfavourable stationary points, as previously demonstrated for discrete dipole approximation-based SGP. The construction exploits the decomposition of the TMM system matrix into a material-dependent block-diagonal and a material-independent coupling matrix, while the state and adjoint problems remain fully coupled. Applications include extinction, scattering quantities, and colour objectives. In a 35-particle extinction minimization problem, the objective decreases by 31.0% in 13 iterations. A fine-grid evaluation of the fully coupled objective shows that no tested single-particle material change improves the final design. For a 627-particle photonic crystal, chroma increases by 58.4-122.1% for different particle diameters in 17-42 iterations. The optimized designs favour absorbing material in layers away from the incident light, consistent with experimental findings.

==> pics/chroma_opt/change_diam_La_opt.tex <==
\begin{tikzpicture}

\begin{axis}[%
height=0.25\textwidth,
axis equal image,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=-50,
xmax=50,
xlabel={$\acolour$},
ymin=0,
ymax=100,
ytick={0,20,...,100},
ylabel={$\Lcolour$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-80	0\\
100	0\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-80\\
0	100\\
};

\draw[-{Stealth[length=4pt]}, line width=0.6pt, black!60, shorten <=4.5pt, shorten >=4.5pt] (axis cs:-8.5924,58.2246) -- (axis cs:-27.7429,38.8579);
\draw[-{Stealth[length=4pt]}, line width=0.6pt, black!60, shorten <=4.5pt, shorten >=4.5pt] (axis cs:-33.7568,65.8370) -- (axis cs:-39.9762,53.6143);
\draw[-{Stealth[length=4pt]}, line width=0.6pt, black!60, shorten <=4.5pt, shorten >=4.5pt] (axis cs:9.9510,64.4807) -- (axis cs:16.7614,48.4159);
\draw[-{Stealth[length=4pt]}, line width=0.6pt, black!60, shorten <=4.5pt, shorten >=4.5pt] (axis cs:28.8996,58.1636) -- (axis cs:40.9965,40.9638);

\addplot[
        scatter,%
        scatter/@pre marker code/.code={%
            \edef\temp{\noexpand\definecolor{mapped color}{rgb}{\pgfplotspointmeta}}%
            \temp
            \scope[draw=mapped color!80!black,fill=mapped color]},%
        scatter/@post marker code/.code={\endscope},%
        only marks,
        mark=*,
        point meta={TeX code symbolic={\edef\pgfplotspointmeta{\thisrow{RED},\thisrow{GREEN},\thisrow{BLUE}}}},
        mark size = 4pt,
]
table{%
x   y   RED   GREEN   BLUE
-8.5924	58.2246	0.41312	0.57079	0.65213\\
-27.7429	38.8579	0.00000	0.40804	0.44874\\
-33.7568	65.8370	0.43507	0.68561	0.43129\\
-39.9762	53.6143	0.31790	0.56318	0.02319\\
9.9510	64.4807	0.73924	0.58401	0.43717\\
16.7614	48.4159	0.62940	0.40209	0.00000\\
28.8996	58.1636	0.76241	0.46939	0.45250\\
40.9965	40.9638	0.65162	0.24876	0.12895\\
};

\node[font=\scriptsize, inner sep=0, anchor=north] at (axis cs:-27.7,33.5) {200};
\node[font=\scriptsize, inner sep=0, anchor=north] at (axis cs:-40.0,48.0) {225};
\node[font=\scriptsize, inner sep=0, anchor=north] at (axis cs:16.8,43.0) {245};
\node[font=\scriptsize, inner sep=0, anchor=north] at (axis cs:41.0,35.5) {260};

\end{axis}
\end{tikzpicture}%


==> pics/chroma_opt/change_diam_Lb_opt.tex <==
\begin{tikzpicture}

\begin{axis}[%
height=0.25\textwidth,
axis equal image,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=-30,
xmax=70,
xlabel={$\bcolour$},
ymin=0,
ymax=100,
ytick={0,20,...,100},
ylabel={$\Lcolour$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-80	0\\
100	0\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-80\\
0	100\\
};

\draw[-{Stealth[length=4pt]}, line width=0.6pt, black!60, shorten <=4.5pt, shorten >=4.5pt] (axis cs:-15.3273,58.2246) -- (axis cs:-14.6089,38.8579);
\draw[-{Stealth[length=4pt]}, line width=0.6pt, black!60, shorten <=4.5pt, shorten >=4.5pt] (axis cs:26.9725,65.8370) -- (axis cs:55.5422,53.6143);
\draw[-{Stealth[length=4pt]}, line width=0.6pt, black!60, shorten <=4.5pt, shorten >=4.5pt] (axis cs:25.4385,64.4807) -- (axis cs:58.2960,48.4159);
\draw[-{Stealth[length=4pt]}, line width=0.6pt, black!60, shorten <=4.5pt, shorten >=4.5pt] (axis cs:14.7850,58.1636) -- (axis cs:39.3471,40.9638);

\addplot[
        scatter,%
        scatter/@pre marker code/.code={%
            \edef\temp{\noexpand\definecolor{mapped color}{rgb}{\pgfplotspointmeta}}%
            \temp
            \scope[draw=mapped color!80!black,fill=mapped color]},%
        scatter/@post marker code/.code={\endscope},%
        only marks,
        mark=*,
        point meta={TeX code symbolic={\edef\pgfplotspointmeta{\thisrow{RED},\thisrow{GREEN},\thisrow{BLUE}}}},
        mark size = 4pt,
]
table{%
x   y   RED   GREEN   BLUE
-15.3273	58.2246	0.41312	0.57079	0.65213\\
-14.6089	38.8579	0.00000	0.40804	0.44874\\
26.9725	65.8370	0.43507	0.68561	0.43129\\
55.5422	53.6143	0.31790	0.56318	0.02319\\
25.4385	64.4807	0.73924	0.58401	0.43717\\
58.2960	48.4159	0.62940	0.40209	0.00000\\
14.7850	58.1636	0.76241	0.46939	0.45250\\
39.3471	40.9638	0.65162	0.24876	0.12895\\
};

\node[font=\scriptsize, inner sep=0, anchor=north] at (axis cs:-14.6,33.5) {200};
\node[font=\scriptsize, inner sep=0, anchor=south] at (axis cs:55.5,59.0) {225};
\node[font=\scriptsize, inner sep=0, anchor=north] at (axis cs:58.3,43.0) {245};
\node[font=\scriptsize, inner sep=0, anchor=north] at (axis cs:39.3,35.5) {260};

\end{axis}
\end{tikzpicture}%


==> pics/chroma_opt/change_diam_ab_opt.tex <==
\begin{tikzpicture}

\begin{axis}[%
height=0.25\textwidth,
axis equal image,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=-50,
xmax=50,
xlabel={$\acolour$},
ymin=-30,
ymax=70,
ylabel={$\bcolour$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
]
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-80	0\\
100	0\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-80\\
0	100\\
};

\draw[-{Stealth[length=4pt]}, line width=0.6pt, black!60, shorten <=4.5pt, shorten >=4.5pt] (axis cs:-8.5924,-15.3273) -- (axis cs:-27.7429,-14.6089);
\draw[-{Stealth[length=4pt]}, line width=0.6pt, black!60, shorten <=4.5pt, shorten >=4.5pt] (axis cs:-33.7568,26.9725) -- (axis cs:-39.9762,55.5422);
\draw[-{Stealth[length=4pt]}, line width=0.6pt, black!60, shorten <=4.5pt, shorten >=4.5pt] (axis cs:9.9510,25.4385) -- (axis cs:16.7614,58.2960);
\draw[-{Stealth[length=4pt]}, line width=0.6pt, black!60, shorten <=4.5pt, shorten >=4.5pt] (axis cs:28.8996,14.7850) -- (axis cs:40.9965,39.3471);

\addplot[
        scatter,%
        scatter/@pre marker code/.code={%
            \edef\temp{\noexpand\definecolor{mapped color}{rgb}{\pgfplotspointmeta}}%
            \temp
            \scope[draw=mapped color!80!black,fill=mapped color]},%
        scatter/@post marker code/.code={\endscope},%
        only marks,
        mark=*,
        point meta={TeX code symbolic={\edef\pgfplotspointmeta{\thisrow{RED},\thisrow{GREEN},\thisrow{BLUE}}}},
        mark size = 4pt,
]
table{%
x   y   RED   GREEN   BLUE
-8.5924	-15.3273	0.41312	0.57079	0.65213\\
-27.7429	-14.6089	0.00000	0.40804	0.44874\\
-33.7568	26.9725	0.43507	0.68561	0.43129\\
-39.9762	55.5422	0.31790	0.56318	0.02319\\
9.9510	25.4385	0.73924	0.58401	0.43717\\
16.7614	58.2960	0.62940	0.40209	0.00000\\
28.8996	14.7850	0.76241	0.46939	0.45250\\
40.9965	39.3471	0.65162	0.24876	0.12895\\
};

\node[font=\scriptsize, inner sep=0, anchor=east] at (axis cs:-33.5,-14.6) {200};
\node[font=\scriptsize, inner sep=0, anchor=south] at (axis cs:-40.0,60.5) {225};
\node[font=\scriptsize, inner sep=0, anchor=west] at (axis cs:21.5,58.3) {245};
\node[font=\scriptsize, inner sep=0, anchor=south] at (axis cs:41.0,44.5) {260};

\end{axis}
\end{tikzpicture}%


==> pics/chroma_opt/conv_hist.tex <==
\definecolor{mycolor6}{rgb}{0.41312,0.57079,0.65213}%
\definecolor{mycolor7}{rgb}{0.43507,0.68561,0.43129}%
\definecolor{mycolor8}{rgb}{0.73924,0.58401,0.43717}%
\definecolor{mycolor9}{rgb}{0.76241,0.46939,0.45250}%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\textwidth,
height=0.6\textwidth/1.6,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=45,
table/x expr={\thisrowno{0}-1},
xtick={0,5,...,45},
xlabel={iterations},
ymin=-70,
ymax=-10,
ytick={-70,-60,...,-10},
ylabel={$J \ /\ -$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={nodes={scale=0.8, transform shape}, legend cell align=left, align=center, draw=none},
]

\addlegendimage{white, fill=white}
\addlegendentry{\hspace{-25pt}$d_\mathrm{par} \ /\ \unit{\nm}$}

\addplot [color=mycolor6, line width=1.2pt]
  table[row sep=crcr]{%
1	-17.5714474\\
2	-24.8370209\\
3	-26.5616150\\
4	-26.6713791\\
5	-26.7330017\\
6	-27.0715866\\
7	-28.0588856\\
8	-28.1781464\\
9	-29.0844040\\
10	-29.8406925\\
11	-30.3967037\\
12	-30.4064655\\
13	-30.5258827\\
14	-31.0018311\\
15	-31.1519032\\
16	-31.2411995\\
17	-31.2841434\\
18	-31.3154202\\
19	-31.3213501\\
20	-31.3487034\\
21	-31.3538971\\
22	-31.3541775\\
23	-31.3541889\\
};
\addlegendentry{200}

\addplot [color=mycolor7, line width=1.2pt]
  table[row sep=crcr]{%
1	-43.2091980\\
2	-49.9686127\\
3	-54.9098663\\
4	-55.5912514\\
5	-63.0645256\\
6	-65.4060669\\
7	-66.3142853\\
8	-66.8657227\\
9	-67.2476807\\
10	-67.5888062\\
11	-67.8802185\\
12	-68.0799942\\
13	-68.2239990\\
14	-68.3221970\\
15	-68.3814087\\
16	-68.4223480\\
17	-68.4281082\\
18	-68.4326935\\
};
\addlegendentry{225}

\addplot [color=mycolor8, line width=1.2pt]
  table[row sep=crcr]{%
1	-27.3155575\\
2	-38.7887802\\
3	-39.3411522\\
4	-39.9927292\\
5	-43.3620300\\
6	-46.9701920\\
7	-55.5225487\\
8	-57.6555099\\
9	-58.5030098\\
10	-58.9930840\\
11	-59.3359871\\
12	-59.5918655\\
13	-59.7718124\\
14	-59.9391022\\
15	-60.0962296\\
16	-60.2507629\\
17	-60.2649689\\
18	-60.2807617\\
19	-60.2981911\\
20	-60.3180580\\
21	-60.3407631\\
22	-60.3652840\\
23	-60.3929214\\
24	-60.4227638\\
25	-60.4545898\\
26	-60.4875107\\
27	-60.5224838\\
28	-60.5581627\\
29	-60.5862541\\
30	-60.5889626\\
31	-60.5998917\\
32	-60.6072083\\
33	-60.6115646\\
34	-60.6164360\\
35	-60.6203766\\
36	-60.6248970\\
37	-60.6294899\\
38	-60.6347122\\
39	-60.6400986\\
40	-60.6461182\\
41	-60.6518021\\
42	-60.6548004\\
43	-60.6578369\\
};
\addlegendentry{245}

\addplot [color=mycolor9, line width=1.2pt]
  table[row sep=crcr]{%
1	-32.4620552\\
2	-37.4332428\\
3	-38.3101425\\
4	-38.7892265\\
5	-48.8088722\\
6	-51.5079308\\
7	-54.4397278\\
8	-55.4849472\\
9	-56.0133858\\
10	-56.2792320\\
11	-56.4259605\\
12	-56.5226936\\
13	-56.5922699\\
14	-56.6367035\\
15	-56.6744652\\
16	-56.7063599\\
17	-56.7341499\\
18	-56.7578201\\
19	-56.7772102\\
20	-56.7889709\\
21	-56.7944450\\
22	-56.7969398\\
23	-56.7991219\\
24	-56.8011742\\
25	-56.8038445\\
26	-56.8065491\\
27	-56.8096046\\
28	-56.8130112\\
29	-56.8160019\\
30	-56.8181763\\
31	-56.8197403\\
32	-56.8220367\\
33	-56.8229408\\
34	-56.8234558\\
};
\addlegendentry{260}

\end{axis}
\end{tikzpicture}%


==> pics/chroma_opt/spectrum_opt.tex <==
\definecolor{ini200}{rgb}{0.41312,0.57079,0.65213}%
\definecolor{opt200}{rgb}{0.00000,0.40804,0.44874}%
\definecolor{ini225}{rgb}{0.43507,0.68561,0.43129}%
\definecolor{opt225}{rgb}{0.31790,0.56318,0.02319}%
\definecolor{ini245}{rgb}{0.73924,0.58401,0.43717}%
\definecolor{opt245}{rgb}{0.62940,0.40209,0.00000}%
\definecolor{ini260}{rgb}{0.76241,0.46939,0.45250}%
\definecolor{opt260}{rgb}{0.65162,0.24876,0.12895}%
\begin{tikzpicture}

\begin{axis}[%
width=0.62\textwidth,
height=0.62\textwidth/1.6,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0.4,
xmax=0.8,
xlabel={$\lambda \ /\ \unit{\mu\m}$},
ymin=0,
ymax=1,
ylabel={$r_\Mcal$ / $-$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend pos = north east,
legend style={nodes={scale=0.8, transform shape}, legend cell align=left, align=center, draw=none},
]

\addlegendimage{black, line width=1.2pt}
\addlegendentry{initial}
\addlegendimage{black, dashed, line width=1.2pt}
\addlegendentry{optimized}

\addplot [color=ini200, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.400	0.1769090\\
0.405	0.1712147\\
0.410	0.1791118\\
0.415	0.1846843\\
0.420	0.1853914\\
0.425	0.1828091\\
0.430	0.1851370\\
0.435	0.2036469\\
0.440	0.2453359\\
0.445	0.3050505\\
0.450	0.3708085\\
0.455	0.4346881\\
0.460	0.4888995\\
0.465	0.5295761\\
0.470	0.5552309\\
0.475	0.5627364\\
0.480	0.5556505\\
0.485	0.5404050\\
0.490	0.5190508\\
0.495	0.4888124\\
0.500	0.4472455\\
0.505	0.3933296\\
0.510	0.3327459\\
0.515	0.2743812\\
0.520	0.2243186\\
0.525	0.1864890\\
0.530	0.1630641\\
0.535	0.1544290\\
0.540	0.1581505\\
0.545	0.1705237\\
0.550	0.1887461\\
0.555	0.2102389\\
0.560	0.2322423\\
0.565	0.2521201\\
0.570	0.2677104\\
0.575	0.2774425\\
0.580	0.2805069\\
0.585	0.2772208\\
0.590	0.2686453\\
0.595	0.2557806\\
0.600	0.2393732\\
0.605	0.2203129\\
0.610	0.2000347\\
0.615	0.1804438\\
0.620	0.1634507\\
0.625	0.1505641\\
0.630	0.1427256\\
0.635	0.1402627\\
0.640	0.1428052\\
0.645	0.1493482\\
0.650	0.1584976\\
0.655	0.1688844\\
0.660	0.1795486\\
0.665	0.1899675\\
0.670	0.1998298\\
0.675	0.2088330\\
0.680	0.2166713\\
0.685	0.2230641\\
0.690	0.2278133\\
0.695	0.2307899\\
0.700	0.2319222\\
0.705	0.2311556\\
0.710	0.2284518\\
0.715	0.2238104\\
0.720	0.2172960\\
0.725	0.2090521\\
0.730	0.1993321\\
0.735	0.1885120\\
0.740	0.1770598\\
0.745	0.1654926\\
0.750	0.1543154\\
0.755	0.1439878\\
0.760	0.1348974\\
0.765	0.1273557\\
0.770	0.1215929\\
0.775	0.1177543\\
0.780	0.1158945\\
0.785	0.1159771\\
0.790	0.1178809\\
0.795	0.1214077\\
0.800	0.1263137\\
};
\addplot [color=opt200, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.400	0.0351028\\
0.405	0.0326146\\
0.410	0.0326276\\
0.415	0.0362725\\
0.420	0.0440968\\
0.425	0.0560728\\
0.430	0.0720706\\
0.435	0.0917781\\
0.440	0.1145331\\
0.445	0.1392659\\
0.450	0.1646864\\
0.455	0.1895214\\
0.460	0.2125757\\
0.465	0.2327293\\
0.470	0.2490327\\
0.475	0.2608237\\
0.480	0.2677736\\
0.485	0.2697692\\
0.490	0.2667384\\
0.495	0.2587703\\
0.500	0.2462677\\
0.505	0.2298772\\
0.510	0.2103795\\
0.515	0.1886590\\
0.520	0.1657627\\
0.525	0.1427983\\
0.530	0.1209765\\
0.535	0.1012868\\
0.540	0.0845867\\
0.545	0.0712808\\
0.550	0.0615495\\
0.555	0.0551168\\
0.560	0.0515118\\
0.565	0.0500673\\
0.570	0.0500642\\
0.575	0.0507381\\
0.580	0.0515512\\
0.585	0.0520233\\
0.590	0.0518834\\
0.595	0.0509869\\
0.600	0.0493688\\
0.605	0.0471614\\
0.610	0.0446726\\
0.615	0.0422084\\
0.620	0.0401230\\
0.625	0.0387332\\
0.630	0.0383458\\
0.635	0.0391486\\
0.640	0.0412322\\
0.645	0.0445714\\
0.650	0.0490521\\
0.655	0.0544645\\
0.660	0.0605481\\
0.665	0.0669960\\
0.670	0.0735039\\
0.675	0.0797542\\
0.680	0.0854747\\
0.685	0.0904512\\
0.690	0.0945261\\
0.695	0.0975732\\
0.700	0.0994894\\
0.705	0.1002540\\
0.710	0.0998573\\
0.715	0.0983896\\
0.720	0.0959054\\
0.725	0.0924622\\
0.730	0.0882419\\
0.735	0.0834335\\
0.740	0.0781943\\
0.745	0.0727449\\
0.750	0.0672536\\
0.755	0.0619652\\
0.760	0.0570731\\
0.765	0.0528188\\
0.770	0.0493386\\
0.775	0.0467625\\
0.780	0.0452326\\
0.785	0.0448388\\
0.790	0.0455781\\
0.795	0.0474261\\
0.800	0.0506317\\
};

\addplot [color=ini225, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.400	0.1981444\\
0.405	0.1807147\\
0.410	0.1731803\\
0.415	0.1773112\\
0.420	0.1940322\\
0.425	0.2125499\\
0.430	0.2041238\\
0.435	0.1970164\\
0.440	0.1927884\\
0.445	0.1720667\\
0.450	0.1594033\\
0.455	0.1609960\\
0.460	0.1684368\\
0.465	0.1726471\\
0.470	0.1734126\\
0.475	0.1722229\\
0.480	0.1743064\\
0.485	0.1869844\\
0.490	0.2163864\\
0.495	0.2621954\\
0.500	0.3177918\\
0.505	0.3750273\\
0.510	0.4295630\\
0.515	0.4759658\\
0.520	0.5120755\\
0.525	0.5371556\\
0.530	0.5485515\\
0.535	0.5470604\\
0.540	0.5368166\\
0.545	0.5213425\\
0.550	0.5007625\\
0.555	0.4730113\\
0.560	0.4366260\\
0.565	0.3910080\\
0.570	0.3391865\\
0.575	0.2871526\\
0.580	0.2397062\\
0.585	0.2002662\\
0.590	0.1711266\\
0.595	0.1535024\\
0.600	0.1473171\\
0.605	0.1507369\\
0.610	0.1611537\\
0.615	0.1764413\\
0.620	0.1947578\\
0.625	0.2142040\\
0.630	0.2329305\\
0.635	0.2492931\\
0.640	0.2619838\\
0.645	0.2700676\\
0.650	0.2730539\\
0.655	0.2711037\\
0.660	0.2648746\\
0.665	0.2550994\\
0.670	0.2423550\\
0.675	0.2271610\\
0.680	0.2102478\\
0.685	0.1926833\\
0.690	0.1757790\\
0.695	0.1608233\\
0.700	0.1488732\\
0.705	0.1406612\\
0.710	0.1365586\\
0.715	0.1365327\\
0.720	0.1401333\\
0.725	0.1465670\\
0.730	0.1548610\\
0.735	0.1640918\\
0.740	0.1735864\\
0.745	0.1829393\\
0.750	0.1919030\\
0.755	0.2002648\\
0.760	0.2078130\\
0.765	0.2143426\\
0.770	0.2196803\\
0.775	0.2237022\\
0.780	0.2263322\\
0.785	0.2275229\\
0.790	0.2272401\\
0.795	0.2254611\\
0.800	0.2221769\\
};
\addplot [color=opt225, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.400	0.0390512\\
0.405	0.0333347\\
0.410	0.0293724\\
0.415	0.0272907\\
0.420	0.0260783\\
0.425	0.0245643\\
0.430	0.0226400\\
0.435	0.0211185\\
0.440	0.0203630\\
0.445	0.0205239\\
0.450	0.0214699\\
0.455	0.0227680\\
0.460	0.0241471\\
0.465	0.0258598\\
0.470	0.0289608\\
0.475	0.0351530\\
0.480	0.0463707\\
0.485	0.0645928\\
0.490	0.0912535\\
0.495	0.1262956\\
0.500	0.1676160\\
0.505	0.2115857\\
0.510	0.2542282\\
0.515	0.2923256\\
0.520	0.3239287\\
0.525	0.3480478\\
0.530	0.3639674\\
0.535	0.3716655\\
0.540	0.3714960\\
0.545	0.3641986\\
0.550	0.3501310\\
0.555	0.3296363\\
0.560	0.3029068\\
0.565	0.2705265\\
0.570	0.2339046\\
0.575	0.1950547\\
0.580	0.1565820\\
0.585	0.1211352\\
0.590	0.0913505\\
0.595	0.0694505\\
0.600	0.0568300\\
0.605	0.0536421\\
0.610	0.0588332\\
0.615	0.0703828\\
0.620	0.0859030\\
0.625	0.1030083\\
0.630	0.1197831\\
0.635	0.1346954\\
0.640	0.1467052\\
0.645	0.1551167\\
0.650	0.1597196\\
0.655	0.1605430\\
0.660	0.1578971\\
0.665	0.1521804\\
0.670	0.1439085\\
0.675	0.1336252\\
0.680	0.1219954\\
0.685	0.1097826\\
0.690	0.0978109\\
0.695	0.0868884\\
0.700	0.0777414\\
0.705	0.0709944\\
0.710	0.0670566\\
0.715	0.0661476\\
0.720	0.0681852\\
0.725	0.0728181\\
0.730	0.0795933\\
0.735	0.0879576\\
0.740	0.0972885\\
0.745	0.1070753\\
0.750	0.1167921\\
0.755	0.1260976\\
0.760	0.1346467\\
0.765	0.1422671\\
0.770	0.1486889\\
0.775	0.1537447\\
0.780	0.1574261\\
0.785	0.1597391\\
0.790	0.1606388\\
0.795	0.1601560\\
0.800	0.1587548\\
};

\addplot [color=ini245, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.400	0.1742545\\
0.405	0.1560868\\
0.410	0.1694733\\
0.415	0.1864698\\
0.420	0.1961958\\
0.425	0.2012518\\
0.430	0.1952894\\
0.435	0.1838976\\
0.440	0.1697398\\
0.445	0.1656883\\
0.450	0.1700862\\
0.455	0.1844736\\
0.460	0.2017416\\
0.465	0.1990228\\
0.470	0.1889804\\
0.475	0.1873526\\
0.480	0.1751212\\
0.485	0.1581722\\
0.490	0.1522735\\
0.495	0.1558470\\
0.500	0.1626082\\
0.505	0.1662258\\
0.510	0.1670927\\
0.515	0.1665541\\
0.520	0.1682703\\
0.525	0.1776951\\
0.530	0.1998890\\
0.535	0.2364744\\
0.540	0.2839326\\
0.545	0.3360203\\
0.550	0.3875732\\
0.555	0.4355615\\
0.560	0.4759265\\
0.565	0.5077991\\
0.570	0.5304511\\
0.575	0.5417982\\
0.580	0.5421145\\
0.585	0.5342759\\
0.590	0.5213703\\
0.595	0.5044679\\
0.600	0.4824390\\
0.605	0.4538287\\
0.610	0.4178169\\
0.615	0.3745711\\
0.620	0.3271686\\
0.625	0.2801138\\
0.630	0.2369530\\
0.635	0.2003427\\
0.640	0.1721745\\
0.645	0.1535478\\
0.650	0.1446998\\
0.655	0.1446610\\
0.660	0.1515026\\
0.665	0.1633272\\
0.670	0.1786023\\
0.675	0.1958724\\
0.680	0.2136696\\
0.685	0.2306103\\
0.690	0.2454779\\
0.695	0.2572938\\
0.700	0.2653529\\
0.705	0.2692276\\
0.710	0.2689028\\
0.715	0.2647856\\
0.720	0.2574437\\
0.725	0.2473773\\
0.730	0.2350012\\
0.735	0.2207505\\
0.740	0.2052402\\
0.745	0.1893195\\
0.750	0.1739917\\
0.755	0.1602403\\
0.760	0.1488902\\
0.765	0.1405441\\
0.770	0.1355637\\
0.775	0.1340377\\
0.780	0.1357582\\
0.785	0.1402462\\
0.790	0.1468224\\
0.795	0.1547347\\
0.800	0.1633120\\
};
\addplot [color=opt245, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.400	0.0472916\\
0.405	0.0352104\\
0.410	0.0271440\\
0.415	0.0237996\\
0.420	0.0231348\\
0.425	0.0227423\\
0.430	0.0211656\\
0.435	0.0183811\\
0.440	0.0155368\\
0.445	0.0139476\\
0.450	0.0140958\\
0.455	0.0153685\\
0.460	0.0166913\\
0.465	0.0174857\\
0.470	0.0179038\\
0.475	0.0183457\\
0.480	0.0191345\\
0.485	0.0203541\\
0.490	0.0218214\\
0.495	0.0233334\\
0.500	0.0248847\\
0.505	0.0267355\\
0.510	0.0293884\\
0.515	0.0335918\\
0.520	0.0405125\\
0.525	0.0518522\\
0.530	0.0692426\\
0.535	0.0934150\\
0.540	0.1236077\\
0.545	0.1579083\\
0.550	0.1937576\\
0.555	0.2288510\\
0.560	0.2612001\\
0.565	0.2891844\\
0.570	0.3116370\\
0.575	0.3276482\\
0.580	0.3372797\\
0.585	0.3409116\\
0.590	0.3391441\\
0.595	0.3322864\\
0.600	0.3204034\\
0.605	0.3033600\\
0.610	0.2812998\\
0.615	0.2547334\\
0.620	0.2248495\\
0.625	0.1932441\\
0.630	0.1618385\\
0.635	0.1325161\\
0.640	0.1071550\\
0.645	0.0874053\\
0.650	0.0744910\\
0.655	0.0688628\\
0.660	0.0701389\\
0.665	0.0771928\\
0.670	0.0884860\\
0.675	0.1023066\\
0.680	0.1170501\\
0.685	0.1313419\\
0.690	0.1441000\\
0.695	0.1545249\\
0.700	0.1620918\\
0.705	0.1666122\\
0.710	0.1680813\\
0.715	0.1667362\\
0.720	0.1628188\\
0.725	0.1565812\\
0.730	0.1484263\\
0.735	0.1387878\\
0.740	0.1280971\\
0.745	0.1169392\\
0.750	0.1058822\\
0.755	0.0956147\\
0.760	0.0867298\\
0.765	0.0798130\\
0.770	0.0752089\\
0.775	0.0731268\\
0.780	0.0736574\\
0.785	0.0766950\\
0.790	0.0819064\\
0.795	0.0888773\\
0.800	0.0975233\\
};

\addplot [color=ini260, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.400	0.1843738\\
0.405	0.2297348\\
0.410	0.2425755\\
0.415	0.2201627\\
0.420	0.1883882\\
0.425	0.1595208\\
0.430	0.1540057\\
0.435	0.1726630\\
0.440	0.1859289\\
0.445	0.1936782\\
0.450	0.1965662\\
0.455	0.1895527\\
0.460	0.1787854\\
0.465	0.1654663\\
0.470	0.1606146\\
0.475	0.1632887\\
0.480	0.1740656\\
0.485	0.1903773\\
0.490	0.1974206\\
0.495	0.1870760\\
0.500	0.1823610\\
0.505	0.1787147\\
0.510	0.1639087\\
0.515	0.1510727\\
0.520	0.1482182\\
0.525	0.1524392\\
0.530	0.1586792\\
0.535	0.1619885\\
0.540	0.1629267\\
0.545	0.1627217\\
0.550	0.1641652\\
0.555	0.1717214\\
0.560	0.1896327\\
0.565	0.2202448\\
0.570	0.2617242\\
0.575	0.3094571\\
0.580	0.3582599\\
0.585	0.4052863\\
0.590	0.4474764\\
0.595	0.4823380\\
0.600	0.5097625\\
0.605	0.5286487\\
0.610	0.5374354\\
0.615	0.5367578\\
0.620	0.5290985\\
0.625	0.5169621\\
0.630	0.5012820\\
0.635	0.4812552\\
0.640	0.4556206\\
0.645	0.4236657\\
0.650	0.3851850\\
0.655	0.3418986\\
0.660	0.2973779\\
0.665	0.2549486\\
0.670	0.2171392\\
0.675	0.1858912\\
0.680	0.1625374\\
0.685	0.1477735\\
0.690	0.1415422\\
0.695	0.1428130\\
0.700	0.1499248\\
0.705	0.1613196\\
0.710	0.1757074\\
0.715	0.1918678\\
0.720	0.2085770\\
0.725	0.2246790\\
0.730	0.2391432\\
0.735	0.2511207\\
0.740	0.2599728\\
0.745	0.2652613\\
0.750	0.2668208\\
0.755	0.2648343\\
0.760	0.2597189\\
0.765	0.2519414\\
0.770	0.2418927\\
0.775	0.2299080\\
0.780	0.2163696\\
0.785	0.2018173\\
0.790	0.1869747\\
0.795	0.1726702\\
0.800	0.1597134\\
};
\addplot [color=opt260, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
0.400	0.0467181\\
0.405	0.0556235\\
0.410	0.0594543\\
0.415	0.0542469\\
0.420	0.0437876\\
0.425	0.0330892\\
0.430	0.0257955\\
0.435	0.0230504\\
0.440	0.0232932\\
0.445	0.0240575\\
0.450	0.0239015\\
0.455	0.0225978\\
0.460	0.0207133\\
0.465	0.0192068\\
0.470	0.0190107\\
0.475	0.0204647\\
0.480	0.0229968\\
0.485	0.0254084\\
0.490	0.0266490\\
0.495	0.0265996\\
0.500	0.0258103\\
0.505	0.0248834\\
0.510	0.0243989\\
0.515	0.0246335\\
0.520	0.0254568\\
0.525	0.0266264\\
0.530	0.0279864\\
0.535	0.0296992\\
0.540	0.0322377\\
0.545	0.0364474\\
0.550	0.0434080\\
0.555	0.0547029\\
0.560	0.0719868\\
0.565	0.0961650\\
0.570	0.1267804\\
0.575	0.1620089\\
0.580	0.1995380\\
0.585	0.2368857\\
0.590	0.2719124\\
0.595	0.3028974\\
0.600	0.3286345\\
0.605	0.3482030\\
0.610	0.3612764\\
0.615	0.3679542\\
0.620	0.3688239\\
0.625	0.3644162\\
0.630	0.3552701\\
0.635	0.3415179\\
0.640	0.3231624\\
0.645	0.3001454\\
0.650	0.2729010\\
0.655	0.2423873\\
0.660	0.2101458\\
0.665	0.1778838\\
0.670	0.1473373\\
0.675	0.1201267\\
0.680	0.0977549\\
0.685	0.0814408\\
0.690	0.0719006\\
0.695	0.0691767\\
0.700	0.0726149\\
0.705	0.0810739\\
0.710	0.0931093\\
0.715	0.1072853\\
0.720	0.1221958\\
0.725	0.1365727\\
0.730	0.1495057\\
0.735	0.1603225\\
0.740	0.1685297\\
0.745	0.1739314\\
0.750	0.1764137\\
0.755	0.1761434\\
0.760	0.1733100\\
0.765	0.1682794\\
0.770	0.1612769\\
0.775	0.1526137\\
0.780	0.1427565\\
0.785	0.1321967\\
0.790	0.1214054\\
0.795	0.1109416\\
0.800	0.1016992\\
};

\end{axis}

\node[anchor=north, font=\footnotesize] at ([yshift=-0.9cm]current axis.south) {$d_\mathrm{par} \ /\ \unit{\nm}$:\hspace{0.8em}\tikz[baseline=-0.6ex]\draw[ini200, line width=1.2pt] (0,0) -- (0.5,0);\,200\,\tikz[baseline=-0.6ex]\draw[opt200, dashed, line width=1.2pt] (0,0) -- (0.5,0);\hspace{1.2em}\tikz[baseline=-0.6ex]\draw[ini225, line width=1.2pt] (0,0) -- (0.5,0);\,225\,\tikz[baseline=-0.6ex]\draw[opt225, dashed, line width=1.2pt] (0,0) -- (0.5,0);\hspace{1.2em}\tikz[baseline=-0.6ex]\draw[ini245, line width=1.2pt] (0,0) -- (0.5,0);\,245\,\tikz[baseline=-0.6ex]\draw[opt245, dashed, line width=1.2pt] (0,0) -- (0.5,0);\hspace{1.2em}\tikz[baseline=-0.6ex]\draw[ini260, line width=1.2pt] (0,0) -- (0.5,0);\,260\,\tikz[baseline=-0.6ex]\draw[opt260, dashed, line width=1.2pt] (0,0) -- (0.5,0);};
\end{tikzpicture}%


==> pics/monitor_scattering_setting.tex <==
\begin{tikzpicture}[scale=0.0029357\textwidth,x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (250,180) .. controls (250,124.77) and (294.77,80) .. (350,80) .. controls (405.23,80) and (450,124.77) .. (450,180) .. controls (450,235.23) and (405.23,280) .. (350,280) .. controls (294.77,280) and (250,235.23) .. (250,180) -- cycle ;
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (169.21,183.7) -- (199.32,87.15) ;
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (159.67,180.72) -- (189.77,84.18) ;
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (178.76,186.68) -- (208.87,90.13) ;
\draw [line width=1.5]    (164.47,129.25) -- (209.02,143.15) ;
\draw [line width=1.5]    (164.47,129.25) -- (178.37,84.7) ;
\draw [shift={(212.84,144.34)}, rotate = 197.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw [shift={(179.5,80)}, rotate = 107.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;

\path  [shading=_sfax6qxjp,_0x7o5ee8j] (337.27,150.87) .. controls (346.6,144.87) and (368.67,142.33) .. (379.27,155.53) .. controls (389.87,168.73) and (387.93,178.87) .. (369.93,198.87) .. controls (351.93,218.87) and (341.27,230.2) .. (321.27,200.2) .. controls (301.27,170.2) and (327.93,156.87) .. (337.27,150.87) -- cycle ;
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (337.27,150.87) .. controls (346.6,144.87) and (368.67,142.33) .. (379.27,155.53) .. controls (389.87,168.73) and (387.93,178.87) .. (369.93,198.87) .. controls (351.93,218.87) and (341.27,230.2) .. (321.27,200.2) .. controls (301.27,170.2) and (327.93,156.87) .. (337.27,150.87) -- cycle ;
\draw    (307.93,180.2) -- (288.33,180.32) ;
\draw [shift={(285.33,180.33)}, rotate = 359.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw    (318.26,206.18) -- (302.55,217.9) ;
\draw [shift={(300.15,219.69)}, rotate = 323.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw    (375.11,147.8) -- (386.05,130.39) ;
\draw [shift={(387.05,128.69)}, rotate = 122.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw    (388.7,181.1) -- (406.75,188.74) ;
\draw [shift={(409.52,189.91)}, rotate = 202.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw    (344.57,222.11) -- (344.35,241.71) ;
\draw [shift={(344.32,244.71)}, rotate = 270.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw    (350.78,142.87) -- (347.89,123.49) ;
\draw [shift={(347.44,120.52)}, rotate = 81.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw    (324.38,154.41) -- (310.62,140.45) ;
\draw [shift={(308.51,138.31)}, rotate = 45.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw    (369.31,208) -- (382.68,222.34) ;
\draw [shift={(384.72,224.53)}, rotate = 226.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw    (176.2,273.07) -- (213.74,273.07) ;
\draw [shift={(216.74,273.07)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
\draw    (176.2,273.07) -- (176.2,235.78) ;
\draw [shift={(176.2,232.78)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
\draw    (176.2,272.94) -- (194.3,250.76) ;
\draw [shift={(196.2,248.44)}, rotate = 129.23] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (370.03,82.01) .. controls (410.13,90.16) and (441.51,122.3) .. (448.53,162.8) -- cycle ;
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (370.03,82.01) -- (350,180) ;
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (448.53,162.8) -- (350,180) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }, line width=1.5 , shift={(350,180)}, rotate = -45 ]  (0,0) -- (99,0) ;
\draw [shift={(350.3+100*0.707106781186547524,79.6+100*(1-0.707106781186547524))}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ][line width=0.3]  [draw opacity=0] (8,-5) -- (0,0) -- (8,5) -- cycle    ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 },shift={(389,173)}] (0,0) arc (-10:-43:39) ; 
\draw  [shift={(378.5,152)}, rotate = 55] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;

\draw (208,127) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\db$};
\draw (160,80) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\pb$};
\draw (432.67,231.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{50.17pt}\setlength\topsep{0pt}
\begin{center}{imaginary}\\{observation}\\{sphere}\end{center}\end{minipage}};
\draw (157.5,190) node [anchor=north west][inner sep=0.75pt]   [align=left] {incident light};
\draw (275.58,227.58) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{40.48pt}\setlength\topsep{0pt}
\begin{center}{scattered}\\{light}\end{center}\end{minipage}};
\draw (320,184) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{40.48pt}\setlength\topsep{0pt}
\begin{center}{object}\\{$\Omega$}\end{center}\end{minipage}};
\draw (219,273.5) node [anchor=west][inner sep=0.75pt] [align=left] {$\displaystyle x_1$};
\draw (197,249) node [anchor=south west][inner sep=0.75pt] [align=left] {$\displaystyle x_2$};
\draw (178,231) node [anchor=south][inner sep=0.75pt] [align=left] {$\displaystyle x_3$};
\node[align=center,color={rgb, 255:red, 0; green, 0; blue, 255 }] at (391,118) {$\mathbf{d}_\mathcal{M}$};
\node[align=center,color={rgb, 255:red, 0; green, 0; blue, 255 }] at (401,159) {$\theta_{\mathcal{M}}/2$};
\draw (420,93) node [anchor=north west][inner sep=0.75pt] [align=left] {\begin{minipage}[lt]{48.53pt}\setlength\topsep{0pt}
\begin{center}{monitor $\displaystyle \mathcal{M}$}\end{center}\end{minipage}};
\end{tikzpicture}


==> pics/photonic_crystal/photonic_crystal_imag_ref_ind.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\begin{tikzpicture}

\begin{axis}[%
width=0.38\textwidth,
height=0.38\textwidth/1.25,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0.4,
xmax=0.8,
xlabel={$\lambda \ /\ \unit{\mu\m}$},
ymin=-0.01,
ymax=0.4,
ylabel={$\Im(\nbar)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={nodes={scale=0.8, transform shape}, legend cell align=left, align=left, draw=none},
]

\addlegendimage{white, fill=white}
\addlegendentry{\hspace{-10pt}$\nbar$}

\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
0.4	0\\
0.401	0\\
0.402	0\\
0.403	0\\
0.404	0\\
0.405	0\\
0.406	0\\
0.407	0\\
0.408	0\\
0.409	0\\
0.41	0\\
0.411	0\\
0.412	0\\
0.413	0\\
0.414	0\\
0.415	0\\
0.416	0\\
0.417	0\\
0.418	0\\
0.419	0\\
0.42	0\\
0.421	0\\
0.422	0\\
0.423	0\\
0.424	0\\
0.425	0\\
0.426	0\\
0.427	0\\
0.428	0\\
0.429	0\\
0.43	0\\
0.431	0\\
0.432	0\\
0.433	0\\
0.434	0\\
0.435	0\\
0.436	0\\
0.437	0\\
0.438	0\\
0.439	0\\
0.44	0\\
0.441	0\\
0.442	0\\
0.443	0\\
0.444	0\\
0.445	0\\
0.446	0\\
0.447	0\\
0.448	0\\
0.449	0\\
0.45	0\\
0.451	0\\
0.452	0\\
0.453	0\\
0.454	0\\
0.455	0\\
0.456	0\\
0.457	0\\
0.458	0\\
0.459	0\\
0.46	0\\
0.461	0\\
0.462	0\\
0.463	0\\
0.464	0\\
0.465	0\\
0.466	0\\
0.467	0\\
0.468	0\\
0.469	0\\
0.47	0\\
0.471	0\\
0.472	0\\
0.473	0\\
0.474	0\\
0.475	0\\
0.476	0\\
0.477	0\\
0.478	0\\
0.479	0\\
0.48	0\\
0.481	0\\
0.482	0\\
0.483	0\\
0.484	0\\
0.485	0\\
0.486	0\\
0.487	0\\
0.488	0\\
0.489	0\\
0.49	0\\
0.491	0\\
0.492	0\\
0.493	0\\
0.494	0\\
0.495	0\\
0.496	0\\
0.497	0\\
0.498	0\\
0.499	0\\
0.5	0\\
0.501	0\\
0.502	0\\
0.503	0\\
0.504	0\\
0.505	0\\
0.506	0\\
0.507	0\\
0.508	0\\
0.509	0\\
0.51	0\\
0.511	0\\
0.512	0\\
0.513	0\\
0.514	0\\
0.515	0\\
0.516	0\\
0.517	0\\
0.518	0\\
0.519	0\\
0.52	0\\
0.521	0\\
0.522	0\\
0.523	0\\
0.524	0\\
0.525	0\\
0.526	0\\
0.527	0\\
0.528	0\\
0.529	0\\
0.53	0\\
0.531	0\\
0.532	0\\
0.533	0\\
0.534	0\\
0.535	0\\
0.536	0\\
0.537	0\\
0.538	0\\
0.539	0\\
0.54	0\\
0.541	0\\
0.542	0\\
0.543	0\\
0.544	0\\
0.545	0\\
0.546	0\\
0.547	0\\
0.548	0\\
0.549	0\\
0.55	0\\
0.551	0\\
0.552	0\\
0.553	0\\
0.554	0\\
0.555	0\\
0.556	0\\
0.557	0\\
0.558	0\\
0.559	0\\
0.56	0\\
0.561	0\\
0.562	0\\
0.563	0\\
0.564	0\\
0.565	0\\
0.566	0\\
0.567	0\\
0.568	0\\
0.569	0\\
0.57	0\\
0.571	0\\
0.572	0\\
0.573	0\\
0.574	0\\
0.575	0\\
0.576	0\\
0.577	0\\
0.578	0\\
0.579	0\\
0.58	0\\
0.581	0\\
0.582	0\\
0.583	0\\
0.584	0\\
0.585	0\\
0.586	0\\
0.587	0\\
0.588	0\\
0.589	0\\
0.59	0\\
0.591	0\\
0.592	0\\
0.593	0\\
0.594	0\\
0.595	0\\
0.596	0\\
0.597	0\\
0.598	0\\
0.599	0\\
0.6	0\\
0.601	0\\
0.602	0\\
0.603	0\\
0.604	0\\
0.605	0\\
0.606	0\\
0.607	0\\
0.608	0\\
0.609	0\\
0.61	0\\
0.611	0\\
0.612	0\\
0.613	0\\
0.614	0\\
0.615	0\\
0.616	0\\
0.617	0\\
0.618	0\\
0.619	0\\
0.62	0\\
0.621	0\\
0.622	0\\
0.623	0\\
0.624	0\\
0.625	0\\
0.626	0\\
0.627	0\\
0.628	0\\
0.629	0\\
0.63	0\\
0.631	0\\
0.632	0\\
0.633	0\\
0.634	0\\
0.635	0\\
0.636	0\\
0.637	0\\
0.638	0\\
0.639	0\\
0.64	0\\
0.641	0\\
0.642	0\\
0.643	0\\
0.644	0\\
0.645	0\\
0.646	0\\
0.647	0\\
0.648	0\\
0.649	0\\
0.65	0\\
0.651	0\\
0.652	0\\
0.653	0\\
0.654	0\\
0.655	0\\
0.656	0\\
0.657	0\\
0.658	0\\
0.659	0\\
0.66	0\\
0.661	0\\
0.662	0\\
0.663	0\\
0.664	0\\
0.665	0\\
0.666	0\\
0.667	0\\
0.668	0\\
0.669	0\\
0.67	0\\
0.671	0\\
0.672	0\\
0.673	0\\
0.674	0\\
0.675	0\\
0.676	0\\
0.677	0\\
0.678	0\\
0.679	0\\
0.68	0\\
0.681	0\\
0.682	0\\
0.683	0\\
0.684	0\\
0.685	0\\
0.686	0\\
0.687	0\\
0.688	0\\
0.689	0\\
0.69	0\\
0.691	0\\
0.692	0\\
0.693	0\\
0.694	0\\
0.695	0\\
0.696	0\\
0.697	0\\
0.698	0\\
0.699	0\\
0.7	0\\
0.701	0\\
0.702	0\\
0.703	0\\
0.704	0\\
0.705	0\\
0.706	0\\
0.707	0\\
0.708	0\\
0.709	0\\
0.71	0\\
0.711	0\\
0.712	0\\
0.713	0\\
0.714	0\\
0.715	0\\
0.716	0\\
0.717	0\\
0.718	0\\
0.719	0\\
0.72	0\\
0.721	0\\
0.722	0\\
0.723	0\\
0.724	0\\
0.725	0\\
0.726	0\\
0.727	0\\
0.728	0\\
0.729	0\\
0.73	0\\
0.731	0\\
0.732	0\\
0.733	0\\
0.734	0\\
0.735	0\\
0.736	0\\
0.737	0\\
0.738	0\\
0.739	0\\
0.74	0\\
0.741	0\\
0.742	0\\
0.743	0\\
0.744	0\\
0.745	0\\
0.746	0\\
0.747	0\\
0.748	0\\
0.749	0\\
0.75	0\\
0.751	0\\
0.752	0\\
0.753	0\\
0.754	0\\
0.755	0\\
0.756	0\\
0.757	0\\
0.758	0\\
0.759	0\\
0.76	0\\
0.761	0\\
0.762	0\\
0.763	0\\
0.764	0\\
0.765	0\\
0.766	0\\
0.767	0\\
0.768	0\\
0.769	0\\
0.77	0\\
0.771	0\\
0.772	0\\
0.773	0\\
0.774	0\\
0.775	0\\
0.776	0\\
0.777	0\\
0.778	0\\
0.779	0\\
0.78	0\\
0.781	0\\
0.782	0\\
0.783	0\\
0.784	0\\
0.785	0\\
0.786	0\\
0.787	0\\
0.788	0\\
0.789	0\\
0.79	0\\
0.791	0\\
0.792	0\\
0.793	0\\
0.794	0\\
0.795	0\\
0.796	0\\
0.797	0\\
0.798	0\\
0.799	0\\
0.8	0\\
};
\addlegendentry{$\nbar_\mathrm{b}$}

\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
0.4	0\\
0.401	0\\
0.402	0\\
0.403	0\\
0.404	0\\
0.405	0\\
0.406	0\\
0.407	0\\
0.408	0\\
0.409	0\\
0.41	0\\
0.411	0\\
0.412	0\\
0.413	0\\
0.414	0\\
0.415	0\\
0.416	0\\
0.417	0\\
0.418	0\\
0.419	0\\
0.42	0\\
0.421	0\\
0.422	0\\
0.423	0\\
0.424	0\\
0.425	0\\
0.426	0\\
0.427	0\\
0.428	0\\
0.429	0\\
0.43	0\\
0.431	0\\
0.432	0\\
0.433	0\\
0.434	0\\
0.435	0\\
0.436	0\\
0.437	0\\
0.438	0\\
0.439	0\\
0.44	0\\
0.441	0\\
0.442	0\\
0.443	0\\
0.444	0\\
0.445	0\\
0.446	0\\
0.447	0\\
0.448	0\\
0.449	0\\
0.45	0\\
0.451	0\\
0.452	0\\
0.453	0\\
0.454	0\\
0.455	0\\
0.456	0\\
0.457	0\\
0.458	0\\
0.459	0\\
0.46	0\\
0.461	0\\
0.462	0\\
0.463	0\\
0.464	0\\
0.465	0\\
0.466	0\\
0.467	0\\
0.468	0\\
0.469	0\\
0.47	0\\
0.471	0\\
0.472	0\\
0.473	0\\
0.474	0\\
0.475	0\\
0.476	0\\
0.477	0\\
0.478	0\\
0.479	0\\
0.48	0\\
0.481	0\\
0.482	0\\
0.483	0\\
0.484	0\\
0.485	0\\
0.486	0\\
0.487	0\\
0.488	0\\
0.489	0\\
0.49	0\\
0.491	0\\
0.492	0\\
0.493	0\\
0.494	0\\
0.495	0\\
0.496	0\\
0.497	0\\
0.498	0\\
0.499	0\\
0.5	0\\
0.501	0\\
0.502	0\\
0.503	0\\
0.504	0\\
0.505	0\\
0.506	0\\
0.507	0\\
0.508	0\\
0.509	0\\
0.51	0\\
0.511	0\\
0.512	0\\
0.513	0\\
0.514	0\\
0.515	0\\
0.516	0\\
0.517	0\\
0.518	0\\
0.519	0\\
0.52	0\\
0.521	0\\
0.522	0\\
0.523	0\\
0.524	0\\
0.525	0\\
0.526	0\\
0.527	0\\
0.528	0\\
0.529	0\\
0.53	0\\
0.531	0\\
0.532	0\\
0.533	0\\
0.534	0\\
0.535	0\\
0.536	0\\
0.537	0\\
0.538	0\\
0.539	0\\
0.54	0\\
0.541	0\\
0.542	0\\
0.543	0\\
0.544	0\\
0.545	0\\
0.546	0\\
0.547	0\\
0.548	0\\
0.549	0\\
0.55	0\\
0.551	0\\
0.552	0\\
0.553	0\\
0.554	0\\
0.555	0\\
0.556	0\\
0.557	0\\
0.558	0\\
0.559	0\\
0.56	0\\
0.561	0\\
0.562	0\\
0.563	0\\
0.564	0\\
0.565	0\\
0.566	0\\
0.567	0\\
0.568	0\\
0.569	0\\
0.57	0\\
0.571	0\\
0.572	0\\
0.573	0\\
0.574	0\\
0.575	0\\
0.576	0\\
0.577	0\\
0.578	0\\
0.579	0\\
0.58	0\\
0.581	0\\
0.582	0\\
0.583	0\\
0.584	0\\
0.585	0\\
0.586	0\\
0.587	0\\
0.588	0\\
0.589	0\\
0.59	0\\
0.591	0\\
0.592	0\\
0.593	0\\
0.594	0\\
0.595	0\\
0.596	0\\
0.597	0\\
0.598	0\\
0.599	0\\
0.6	0\\
0.601	0\\
0.602	0\\
0.603	0\\
0.604	0\\
0.605	0\\
0.606	0\\
0.607	0\\
0.608	0\\
0.609	0\\
0.61	0\\
0.611	0\\
0.612	0\\
0.613	0\\
0.614	0\\
0.615	0\\
0.616	0\\
0.617	0\\
0.618	0\\
0.619	0\\
0.62	0\\
0.621	0\\
0.622	0\\
0.623	0\\
0.624	0\\
0.625	0\\
0.626	0\\
0.627	0\\
0.628	0\\
0.629	0\\
0.63	0\\
0.631	0\\
0.632	0\\
0.633	0\\
0.634	0\\
0.635	0\\
0.636	0\\
0.637	0\\
0.638	0\\
0.639	0\\
0.64	0\\
0.641	0\\
0.642	0\\
0.643	0\\
0.644	0\\
0.645	0\\
0.646	0\\
0.647	0\\
0.648	0\\
0.649	0\\
0.65	0\\
0.651	0\\
0.652	0\\
0.653	0\\
0.654	0\\
0.655	0\\
0.656	0\\
0.657	0\\
0.658	0\\
0.659	0\\
0.66	0\\
0.661	0\\
0.662	0\\
0.663	0\\
0.664	0\\
0.665	0\\
0.666	0\\
0.667	0\\
0.668	0\\
0.669	0\\
0.67	0\\
0.671	0\\
0.672	0\\
0.673	0\\
0.674	0\\
0.675	0\\
0.676	0\\
0.677	0\\
0.678	0\\
0.679	0\\
0.68	0\\
0.681	0\\
0.682	0\\
0.683	0\\
0.684	0\\
0.685	0\\
0.686	0\\
0.687	0\\
0.688	0\\
0.689	0\\
0.69	0\\
0.691	0\\
0.692	0\\
0.693	0\\
0.694	0\\
0.695	0\\
0.696	0\\
0.697	0\\
0.698	0\\
0.699	0\\
0.7	0\\
0.701	0\\
0.702	0\\
0.703	0\\
0.704	0\\
0.705	0\\
0.706	0\\
0.707	0\\
0.708	0\\
0.709	0\\
0.71	0\\
0.711	0\\
0.712	0\\
0.713	0\\
0.714	0\\
0.715	0\\
0.716	0\\
0.717	0\\
0.718	0\\
0.719	0\\
0.72	0\\
0.721	0\\
0.722	0\\
0.723	0\\
0.724	0\\
0.725	0\\
0.726	0\\
0.727	0\\
0.728	0\\
0.729	0\\
0.73	0\\
0.731	0\\
0.732	0\\
0.733	0\\
0.734	0\\
0.735	0\\
0.736	0\\
0.737	0\\
0.738	0\\
0.739	0\\
0.74	0\\
0.741	0\\
0.742	0\\
0.743	0\\
0.744	0\\
0.745	0\\
0.746	0\\
0.747	0\\
0.748	0\\
0.749	0\\
0.75	0\\
0.751	0\\
0.752	0\\
0.753	0\\
0.754	0\\
0.755	0\\
0.756	0\\
0.757	0\\
0.758	0\\
0.759	0\\
0.76	0\\
0.761	0\\
0.762	0\\
0.763	0\\
0.764	0\\
0.765	0\\
0.766	0\\
0.767	0\\
0.768	0\\
0.769	0\\
0.77	0\\
0.771	0\\
0.772	0\\
0.773	0\\
0.774	0\\
0.775	0\\
0.776	0\\
0.777	0\\
0.778	0\\
0.779	0\\
0.78	0\\
0.781	0\\
0.782	0\\
0.783	0\\
0.784	0\\
0.785	0\\
0.786	0\\
0.787	0\\
0.788	0\\
0.789	0\\
0.79	0\\
0.791	0\\
0.792	0\\
0.793	0\\
0.794	0\\
0.795	0\\
0.796	0\\
0.797	0\\
0.798	0\\
0.799	0\\
0.8	0\\
};
\addlegendentry{$\nbar_\mathrm{PS}$}

\addplot [color=mycolor3, line width=1.2pt]
  table[row sep=crcr]{%
0.4	0.329778947368421\\
0.401	0.329297933768566\\
0.402	0.328805263157895\\
0.403	0.328317114123124\\
0.404	0.327831578947368\\
0.405	0.327344136054726\\
0.406	0.326857894736842\\
0.407	0.326373446921127\\
0.408	0.325873684210526\\
0.409	0.325344313102868\\
0.41	0.3248\\
0.411	0.324259169088452\\
0.412	0.323726315789474\\
0.413	0.323197957911747\\
0.414	0.322652631578947\\
0.415	0.32207399926456\\
0.416	0.321484210526316\\
0.417	0.320904071345802\\
0.418	0.32031052631579\\
0.419	0.31968142587855\\
0.42	0.319042105263158\\
0.421	0.318416277771579\\
0.422	0.317773684210526\\
0.423	0.317088331456184\\
0.424	0.316405263157895\\
0.425	0.315766580614209\\
0.426	0.315131578947368\\
0.427	0.314455872402769\\
0.428	0.313763157894737\\
0.429	0.313082298195766\\
0.43	0.312394736842105\\
0.431	0.31167677691943\\
0.432	0.310931578947368\\
0.433	0.310165857284407\\
0.434	0.309373684210526\\
0.435	0.308551241311361\\
0.436	0.307715789473684\\
0.437	0.306885098522778\\
0.438	0.306057894736842\\
0.439	0.305229417229105\\
0.44	0.3044\\
0.441	0.30357091677133\\
0.442	0.302742105263158\\
0.443	0.301913231475051\\
0.444	0.301084210526316\\
0.445	0.300255762591625\\
0.446	0.299431578947368\\
0.447	0.298611086579499\\
0.448	0.297773684210526\\
0.449	0.296902522669323\\
0.45	0.296015789473684\\
0.451	0.295134743795839\\
0.452	0.294257894736842\\
0.453	0.293379554778897\\
0.454	0.2925\\
0.455	0.291620721299097\\
0.456	0.290742105263158\\
0.457	0.289863875814187\\
0.458	0.288984210526316\\
0.459	0.288102722812575\\
0.46	0.287226315789474\\
0.461	0.286356811882881\\
0.462	0.285468421052632\\
0.463	0.284542398076954\\
0.464	0.283615789473684\\
0.465	0.282726227388251\\
0.466	0.281857894736842\\
0.467	0.280986245001619\\
0.468	0.280105263157895\\
0.469	0.279218266289484\\
0.47	0.278347368421053\\
0.471	0.277510426682554\\
0.472	0.276689473684211\\
0.473	0.275863053296093\\
0.474	0.275031578947368\\
0.475	0.274199860133076\\
0.476	0.273368421052632\\
0.477	0.272537506171605\\
0.478	0.27171052631579\\
0.479	0.27088695728577\\
0.48	0.270047368421053\\
0.481	0.269175848895844\\
0.482	0.268289473684211\\
0.483	0.267408331341381\\
0.484	0.266531578947368\\
0.485	0.265653983633369\\
0.486	0.264773684210526\\
0.487	0.26389086570409\\
0.488	0.26301052631579\\
0.489	0.262135843023958\\
0.49	0.261257894736842\\
0.491	0.260371683252713\\
0.492	0.2595\\
0.493	0.258662950280979\\
0.494	0.257842105263158\\
0.495	0.257015331412843\\
0.496	0.256184210526316\\
0.497	0.25535467143607\\
0.498	0.254526315789474\\
0.499	0.253697561790248\\
0.5	0.252868421052632\\
0.501	0.252039291929257\\
0.502	0.251210526315789\\
0.503	0.250382112597987\\
0.504	0.249552631578947\\
0.505	0.248721073468265\\
0.506	0.247889473684211\\
0.507	0.247059909318426\\
0.508	0.246231578947368\\
0.509	0.24540244715277\\
0.51	0.244568421052632\\
0.511	0.243730302070496\\
0.512	0.242910526315789\\
0.513	0.242126344565245\\
0.514	0.241352631578947\\
0.515	0.240565635457994\\
0.516	0.239789473684211\\
0.517	0.239049271497515\\
0.518	0.238326315789474\\
0.519	0.237597146973001\\
0.52	0.236863157894737\\
0.521	0.236130561663113\\
0.522	0.2354\\
0.523	0.234670080058759\\
0.524	0.233936842105263\\
0.525	0.233200302312377\\
0.526	0.232478947368421\\
0.527	0.231787921218047\\
0.528	0.231110526315789\\
0.529	0.230428275973326\\
0.53	0.229747368421053\\
0.531	0.22907331699391\\
0.532	0.228384210526316\\
0.533	0.227660034998405\\
0.534	0.226915789473684\\
0.535	0.22617404301247\\
0.536	0.225452631578947\\
0.537	0.224762214004345\\
0.538	0.224089473684211\\
0.539	0.223415258864889\\
0.54	0.222721052631579\\
0.541	0.22199582948347\\
0.542	0.221257894736842\\
0.543	0.220526423201231\\
0.544	0.219794736842105\\
0.545	0.219056372448447\\
0.546	0.218331578947368\\
0.547	0.217639534373399\\
0.548	0.216968421052632\\
0.549	0.216297332163218\\
0.55	0.2156\\
0.551	0.214863242236887\\
0.552	0.214131578947368\\
0.553	0.213444435731338\\
0.554	0.212763157894737\\
0.555	0.212043883258815\\
0.556	0.2113\\
0.557	0.210557662812351\\
0.558	0.209836842105263\\
0.559	0.209148491807569\\
0.56	0.208473684210526\\
0.561	0.207791791010004\\
0.562	0.207105263157895\\
0.563	0.20642052836294\\
0.564	0.205736842105263\\
0.565	0.20505241132771\\
0.566	0.204368421052632\\
0.567	0.203685615799905\\
0.568	0.203\\
0.569	0.202310388630564\\
0.57	0.201631578947368\\
0.571	0.200980066519942\\
0.572	0.200363157894737\\
0.573	0.199777897921247\\
0.574	0.199189473684211\\
0.575	0.198566236531915\\
0.576	0.197921052631579\\
0.577	0.1972768927932\\
0.578	0.196652631578947\\
0.579	0.196059087032127\\
0.58	0.195478947368421\\
0.581	0.194893995920398\\
0.582	0.19431052631579\\
0.583	0.193733350338916\\
0.584	0.193136842105263\\
0.585	0.192502207987097\\
0.586	0.191868421052632\\
0.587	0.191274265081116\\
0.588	0.1907\\
0.589	0.190118494846334\\
0.59	0.189531578947368\\
0.591	0.188946492375653\\
0.592	0.188363157894737\\
0.593	0.187779746177369\\
0.594	0.187194736842105\\
0.595	0.186607549230661\\
0.596	0.186021052631579\\
0.597	0.185436767426302\\
0.598	0.184847368421053\\
0.599	0.184250644222027\\
0.6	0.183673684210526\\
0.601	0.183136313580326\\
0.602	0.1826\\
0.603	0.182025811982983\\
0.604	0.181431578947368\\
0.605	0.180842675329845\\
0.606	0.180257894736842\\
0.607	0.179671249855529\\
0.608	0.179084210526316\\
0.609	0.178499298932249\\
0.61	0.177915789473684\\
0.611	0.177332212310212\\
0.612	0.176747368421053\\
0.613	0.176160667616378\\
0.614	0.175573684210526\\
0.615	0.174988275119013\\
0.616	0.174405263157895\\
0.617	0.173823731907571\\
0.618	0.173236842105263\\
0.619	0.17264245514544\\
0.62	0.172063157894737\\
0.621	0.17151828961593\\
0.622	0.170989473684211\\
0.623	0.170454781127682\\
0.624	0.169915789473684\\
0.625	0.169378375347028\\
0.626	0.168842105263158\\
0.627	0.168305401694731\\
0.628	0.167768421052632\\
0.629	0.167231596821419\\
0.63	0.166694736842105\\
0.631	0.166157684703804\\
0.632	0.165621052631579\\
0.633	0.165085032784416\\
0.634	0.164547368421053\\
0.635	0.164007447316427\\
0.636	0.163473684210526\\
0.637	0.16294899373935\\
0.638	0.162405263157895\\
0.639	0.161821577726174\\
0.64	0.161236842105263\\
0.641	0.160690353250693\\
0.642	0.160163157894737\\
0.643	0.159628851376317\\
0.644	0.159089473684211\\
0.645	0.158552135980883\\
0.646	0.158015789473684\\
0.647	0.157478394173836\\
0.648	0.156942105263158\\
0.649	0.1564079715343\\
0.65	0.155868421052632\\
0.651	0.155321298636335\\
0.652	0.154794736842105\\
0.653	0.154308149709834\\
0.654	0.153815789473684\\
0.655	0.153277681471698\\
0.656	0.152742105263158\\
0.657	0.152255466508638\\
0.658	0.151768421052632\\
0.659	0.15123203144112\\
0.66	0.150694736842105\\
0.661	0.150205223516355\\
0.662	0.149715789473684\\
0.663	0.149178653440827\\
0.664	0.148642105263158\\
0.665	0.1481545048256\\
0.666	0.147668421052632\\
0.667	0.147134906204144\\
0.668	0.146594736842105\\
0.669	0.146094686147298\\
0.67	0.145615789473684\\
0.671	0.145130428154031\\
0.672	0.144642105263158\\
0.673	0.14415794334184\\
0.674	0.143668421052632\\
0.675	0.143168719531241\\
0.676	0.142689473684211\\
0.677	0.14225270484899\\
0.678	0.14181052631579\\
0.679	0.141320461072804\\
0.68	0.140831578947368\\
0.681	0.140391766649268\\
0.682	0.139952631578947\\
0.683	0.139465761803807\\
0.684	0.138978947368421\\
0.685	0.138539922977608\\
0.686	0.1381\\
0.687	0.137610730496287\\
0.688	0.137121052631579\\
0.689	0.136680312931981\\
0.69	0.136242105263158\\
0.691	0.135758149354735\\
0.692	0.135268421052632\\
0.693	0.134818668596448\\
0.694	0.134389473684211\\
0.695	0.133952702575263\\
0.696	0.13351052631579\\
0.697	0.133070521102502\\
0.698	0.132631578947368\\
0.699	0.132191528804204\\
0.7	0.131752631578947\\
0.701	0.131315995259626\\
0.702	0.130873684210526\\
0.703	0.130423437525712\\
0.704	0.129994736842105\\
0.705	0.12960801779542\\
0.706	0.129215789473684\\
0.707	0.128776070239975\\
0.708	0.128336842105263\\
0.709	0.127944938086783\\
0.71	0.127552631578947\\
0.711	0.127112598465522\\
0.712	0.126673684210526\\
0.713	0.126284273314286\\
0.714	0.125894736842105\\
0.715	0.125455571435227\\
0.716	0.125015789473684\\
0.717	0.124625019892173\\
0.718	0.124236842105263\\
0.719	0.123802901627659\\
0.72	0.123363157894737\\
0.721	0.122963373597191\\
0.722	0.122584210526316\\
0.723	0.122197551351999\\
0.724	0.121805263157895\\
0.725	0.121414842047445\\
0.726	0.121026315789474\\
0.727	0.120637817300329\\
0.728	0.120247368421053\\
0.729	0.119854941382821\\
0.73	0.119468421052632\\
0.731	0.119089785589441\\
0.732	0.118689473684211\\
0.733	0.118247100469944\\
0.734	0.117810526315789\\
0.735	0.117421812530785\\
0.736	0.117031578947368\\
0.737	0.116591307301652\\
0.738	0.116147368421053\\
0.739	0.115748484578396\\
0.74	0.115357894736842\\
0.741	0.114931201753186\\
0.742	0.114478947368421\\
0.743	0.114026050514123\\
0.744	0.1136\\
0.745	0.113213938295583\\
0.746	0.112821052631579\\
0.747	0.112381354198281\\
0.748	0.111942105263158\\
0.749	0.111549460700769\\
0.75	0.111157894736842\\
0.751	0.110720802998645\\
0.752	0.110278947368421\\
0.753	0.109878511515177\\
0.754	0.1095\\
0.755	0.109114493045909\\
0.756	0.108721052631579\\
0.757	0.108326016301186\\
0.758	0.107936842105263\\
0.759	0.107554468065135\\
0.76	0.107152631578947\\
0.761	0.106712690385639\\
0.762	0.106273684210526\\
0.763	0.105874375655465\\
0.764	0.105494736842105\\
0.765	0.105107570150396\\
0.766	0.104715789473684\\
0.767	0.104326264795582\\
0.768	0.103931578947368\\
0.769	0.103528818035697\\
0.77	0.103147368421053\\
0.771	0.102807805166895\\
0.772	0.102463157894737\\
0.773	0.10207219813883\\
0.774	0.101684210526316\\
0.775	0.101346823330418\\
0.776	0.101010526315789\\
0.777	0.100625376960549\\
0.778	0.100236842105263\\
0.779	0.0998924583010675\\
0.78	0.0995526315789474\\
0.781	0.099172552993075\\
0.782	0.0987736842105263\\
0.783	0.0983880340609979\\
0.784	0.0980235294117647\\
0.785	0.0976763788743884\\
0.786	0.09732\\
0.787	0.0969331157188956\\
0.788	0.0965384615384616\\
0.789	0.0961644490768496\\
0.79	0.0958181818181818\\
0.791	0.095496659846278\\
0.792	0.0951777777777778\\
0.793	0.0948349602115871\\
0.794	0.0944428571428572\\
0.795	0.093987597431472\\
0.796	0.0935\\
0.797	0.0930100865704617\\
0.798	0.0925\\
0.799	0.0919399134295383\\
0.8	0.0913\\
};
\addlegendentry{$\nbar_\mathrm{PD}$}

\end{axis}

\end{tikzpicture}%

==> pics/photonic_crystal/photonic_crystal_real_ref_ind.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\begin{tikzpicture}

\begin{axis}[%
width=0.38\textwidth,
height=0.38\textwidth/1.25,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0.4,
xmax=0.8,
xlabel={$\lambda \ /\ \unit{\mu\m}$},
ymin=0.98,
ymax=1.8,
ylabel={$\Re(\nbar)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={nodes={scale=0.8, transform shape}, legend cell align=left, align=left, draw=none},
legend style={at={(axis cs:0.405,1.4)}, anchor=north west},
]

\addlegendimage{white, fill=white}
\addlegendentry{\hspace{-10pt}$\nbar$}

\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
0.4	1.00028276182348\\
0.401	1.00028270825899\\
0.402	1.00028265512671\\
0.403	1.00028260242191\\
0.404	1.00028255013991\\
0.405	1.00028249827611\\
0.406	1.00028244682596\\
0.407	1.00028239578499\\
0.408	1.00028234514878\\
0.409	1.00028229491296\\
0.41	1.00028224507325\\
0.411	1.00028219562539\\
0.412	1.00028214656521\\
0.413	1.00028209788859\\
0.414	1.00028204959146\\
0.415	1.0002820016698\\
0.416	1.00028195411965\\
0.417	1.0002819069371\\
0.418	1.00028186011831\\
0.419	1.00028181365946\\
0.42	1.00028176755681\\
0.421	1.00028172180666\\
0.422	1.00028167640534\\
0.423	1.00028163134925\\
0.424	1.00028158663484\\
0.425	1.00028154225859\\
0.426	1.00028149821703\\
0.427	1.00028145450676\\
0.428	1.00028141112438\\
0.429	1.00028136806657\\
0.43	1.00028132533004\\
0.431	1.00028128291153\\
0.432	1.00028124080785\\
0.433	1.00028119901584\\
0.434	1.00028115753235\\
0.435	1.00028111635432\\
0.436	1.0002810754787\\
0.437	1.00028103490248\\
0.438	1.00028099462268\\
0.439	1.00028095463639\\
0.44	1.0002809149407\\
0.441	1.00028087553276\\
0.442	1.00028083640974\\
0.443	1.00028079756886\\
0.444	1.00028075900737\\
0.445	1.00028072072253\\
0.446	1.00028068271168\\
0.447	1.00028064497216\\
0.448	1.00028060750134\\
0.449	1.00028057029665\\
0.45	1.00028053335551\\
0.451	1.00028049667542\\
0.452	1.00028046025387\\
0.453	1.00028042408841\\
0.454	1.00028038817659\\
0.455	1.00028035251601\\
0.456	1.0002803171043\\
0.457	1.00028028193911\\
0.458	1.00028024701811\\
0.459	1.00028021233903\\
0.46	1.00028017789959\\
0.461	1.00028014369755\\
0.462	1.00028010973071\\
0.463	1.00028007599687\\
0.464	1.00028004249389\\
0.465	1.00028000921962\\
0.466	1.00027997617195\\
0.467	1.00027994334881\\
0.468	1.00027991074814\\
0.469	1.00027987836788\\
0.47	1.00027984620604\\
0.471	1.00027981426063\\
0.472	1.00027978252967\\
0.473	1.00027975101123\\
0.474	1.00027971970338\\
0.475	1.00027968860422\\
0.476	1.00027965771187\\
0.477	1.00027962702449\\
0.478	1.00027959654022\\
0.479	1.00027956625727\\
0.48	1.00027953617383\\
0.481	1.00027950628813\\
0.482	1.00027947659842\\
0.483	1.00027944710297\\
0.484	1.00027941780005\\
0.485	1.00027938868797\\
0.486	1.00027935976506\\
0.487	1.00027933102965\\
0.488	1.00027930248012\\
0.489	1.00027927411483\\
0.49	1.00027924593218\\
0.491	1.00027921793059\\
0.492	1.00027919010849\\
0.493	1.00027916246433\\
0.494	1.00027913499657\\
0.495	1.00027910770369\\
0.496	1.0002790805842\\
0.497	1.0002790536366\\
0.498	1.00027902685944\\
0.499	1.00027900025125\\
0.5	1.0002789738106\\
0.501	1.00027894753607\\
0.502	1.00027892142625\\
0.503	1.00027889547975\\
0.504	1.00027886969519\\
0.505	1.00027884407121\\
0.506	1.00027881860646\\
0.507	1.00027879329962\\
0.508	1.00027876814935\\
0.509	1.00027874315436\\
0.51	1.00027871831335\\
0.511	1.00027869362505\\
0.512	1.00027866908819\\
0.513	1.00027864470152\\
0.514	1.0002786204638\\
0.515	1.0002785963738\\
0.516	1.00027857243032\\
0.517	1.00027854863216\\
0.518	1.00027852497811\\
0.519	1.00027850146702\\
0.52	1.00027847809772\\
0.521	1.00027845486905\\
0.522	1.00027843177987\\
0.523	1.00027840882907\\
0.524	1.00027838601551\\
0.525	1.00027836333811\\
0.526	1.00027834079575\\
0.527	1.00027831838737\\
0.528	1.00027829611188\\
0.529	1.00027827396823\\
0.53	1.00027825195537\\
0.531	1.00027823007226\\
0.532	1.00027820831786\\
0.533	1.00027818669116\\
0.534	1.00027816519116\\
0.535	1.00027814381684\\
0.536	1.00027812256723\\
0.537	1.00027810144135\\
0.538	1.00027808043821\\
0.539	1.00027805955688\\
0.54	1.00027803879638\\
0.541	1.0002780181558\\
0.542	1.00027799763418\\
0.543	1.00027797723061\\
0.544	1.00027795694419\\
0.545	1.00027793677399\\
0.546	1.00027791671913\\
0.547	1.00027789677871\\
0.548	1.00027787695187\\
0.549	1.00027785723773\\
0.55	1.00027783763543\\
0.551	1.00027781814411\\
0.552	1.00027779876294\\
0.553	1.00027777949107\\
0.554	1.00027776032767\\
0.555	1.00027774127193\\
0.556	1.00027772232303\\
0.557	1.00027770348016\\
0.558	1.00027768474253\\
0.559	1.00027766610935\\
0.56	1.00027764757983\\
0.561	1.00027762915321\\
0.562	1.0002776108287\\
0.563	1.00027759260556\\
0.564	1.00027757448302\\
0.565	1.00027755646034\\
0.566	1.00027753853679\\
0.567	1.00027752071162\\
0.568	1.00027750298411\\
0.569	1.00027748535355\\
0.57	1.00027746781922\\
0.571	1.00027745038041\\
0.572	1.00027743303643\\
0.573	1.00027741578658\\
0.574	1.00027739863018\\
0.575	1.00027738156655\\
0.576	1.000277364595\\
0.577	1.00027734771488\\
0.578	1.00027733092553\\
0.579	1.00027731422628\\
0.58	1.00027729761648\\
0.581	1.00027728109551\\
0.582	1.0002772646627\\
0.583	1.00027724831744\\
0.584	1.0002772320591\\
0.585	1.00027721588705\\
0.586	1.00027719980068\\
0.587	1.00027718379939\\
0.588	1.00027716788256\\
0.589	1.0002771520496\\
0.59	1.00027713629991\\
0.591	1.00027712063292\\
0.592	1.00027710504802\\
0.593	1.00027708954465\\
0.594	1.00027707412223\\
0.595	1.0002770587802\\
0.596	1.00027704351799\\
0.597	1.00027702833504\\
0.598	1.00027701323081\\
0.599	1.00027699820474\\
0.6	1.00027698325629\\
0.601	1.00027696838493\\
0.602	1.00027695359011\\
0.603	1.00027693887132\\
0.604	1.00027692422802\\
0.605	1.00027690965969\\
0.606	1.00027689516583\\
0.607	1.00027688074591\\
0.608	1.00027686639944\\
0.609	1.00027685212592\\
0.61	1.00027683792483\\
0.611	1.00027682379569\\
0.612	1.00027680973802\\
0.613	1.00027679575132\\
0.614	1.00027678183511\\
0.615	1.00027676798893\\
0.616	1.00027675421228\\
0.617	1.00027674050472\\
0.618	1.00027672686576\\
0.619	1.00027671329496\\
0.62	1.00027669979184\\
0.621	1.00027668635597\\
0.622	1.00027667298689\\
0.623	1.00027665968416\\
0.624	1.00027664644733\\
0.625	1.00027663327596\\
0.626	1.00027662016963\\
0.627	1.0002766071279\\
0.628	1.00027659415034\\
0.629	1.00027658123653\\
0.63	1.00027656838605\\
0.631	1.00027655559848\\
0.632	1.00027654287341\\
0.633	1.00027653021044\\
0.634	1.00027651760914\\
0.635	1.00027650506913\\
0.636	1.00027649258999\\
0.637	1.00027648017135\\
0.638	1.00027646781279\\
0.639	1.00027645551393\\
0.64	1.00027644327439\\
0.641	1.00027643109378\\
0.642	1.00027641897171\\
0.643	1.00027640690782\\
0.644	1.00027639490173\\
0.645	1.00027638295307\\
0.646	1.00027637106146\\
0.647	1.00027635922655\\
0.648	1.00027634744796\\
0.649	1.00027633572535\\
0.65	1.00027632405835\\
0.651	1.00027631244662\\
0.652	1.00027630088979\\
0.653	1.00027628938752\\
0.654	1.00027627793947\\
0.655	1.00027626654529\\
0.656	1.00027625520465\\
0.657	1.0002762439172\\
0.658	1.00027623268262\\
0.659	1.00027622150056\\
0.66	1.0002762103707\\
0.661	1.00027619929272\\
0.662	1.00027618826629\\
0.663	1.00027617729108\\
0.664	1.00027616636679\\
0.665	1.00027615549308\\
0.666	1.00027614466966\\
0.667	1.0002761338962\\
0.668	1.0002761231724\\
0.669	1.00027611249795\\
0.67	1.00027610187254\\
0.671	1.00027609129588\\
0.672	1.00027608076766\\
0.673	1.0002760702876\\
0.674	1.00027605985538\\
0.675	1.00027604947072\\
0.676	1.00027603913333\\
0.677	1.00027602884292\\
0.678	1.0002760185992\\
0.679	1.0002760084019\\
0.68	1.00027599825072\\
0.681	1.00027598814539\\
0.682	1.00027597808563\\
0.683	1.00027596807117\\
0.684	1.00027595810173\\
0.685	1.00027594817704\\
0.686	1.00027593829683\\
0.687	1.00027592846084\\
0.688	1.00027591866879\\
0.689	1.00027590892044\\
0.69	1.0002758992155\\
0.691	1.00027588955374\\
0.692	1.00027587993488\\
0.693	1.00027587035868\\
0.694	1.00027586082488\\
0.695	1.00027585133322\\
0.696	1.00027584188347\\
0.697	1.00027583247536\\
0.698	1.00027582310866\\
0.699	1.00027581378312\\
0.7	1.0002758044985\\
0.701	1.00027579525456\\
0.702	1.00027578605106\\
0.703	1.00027577688776\\
0.704	1.00027576776443\\
0.705	1.00027575868083\\
0.706	1.00027574963673\\
0.707	1.00027574063191\\
0.708	1.00027573166612\\
0.709	1.00027572273916\\
0.71	1.00027571385079\\
0.711	1.00027570500078\\
0.712	1.00027569618892\\
0.713	1.00027568741499\\
0.714	1.00027567867876\\
0.715	1.00027566998002\\
0.716	1.00027566131856\\
0.717	1.00027565269416\\
0.718	1.00027564410661\\
0.719	1.00027563555569\\
0.72	1.00027562704121\\
0.721	1.00027561856294\\
0.722	1.00027561012069\\
0.723	1.00027560171424\\
0.724	1.00027559334341\\
0.725	1.00027558500797\\
0.726	1.00027557670774\\
0.727	1.00027556844252\\
0.728	1.0002755602121\\
0.729	1.00027555201629\\
0.73	1.00027554385489\\
0.731	1.00027553572772\\
0.732	1.00027552763458\\
0.733	1.00027551957527\\
0.734	1.00027551154962\\
0.735	1.00027550355743\\
0.736	1.00027549559851\\
0.737	1.00027548767268\\
0.738	1.00027547977975\\
0.739	1.00027547191955\\
0.74	1.00027546409189\\
0.741	1.00027545629659\\
0.742	1.00027544853347\\
0.743	1.00027544080235\\
0.744	1.00027543310305\\
0.745	1.00027542543541\\
0.746	1.00027541779925\\
0.747	1.00027541019439\\
0.748	1.00027540262066\\
0.749	1.00027539507789\\
0.75	1.00027538756591\\
0.751	1.00027538008456\\
0.752	1.00027537263367\\
0.753	1.00027536521306\\
0.754	1.00027535782258\\
0.755	1.00027535046206\\
0.756	1.00027534313135\\
0.757	1.00027533583026\\
0.758	1.00027532855866\\
0.759	1.00027532131638\\
0.76	1.00027531410325\\
0.761	1.00027530691913\\
0.762	1.00027529976385\\
0.763	1.00027529263727\\
0.764	1.00027528553922\\
0.765	1.00027527846956\\
0.766	1.00027527142814\\
0.767	1.00027526441479\\
0.768	1.00027525742937\\
0.769	1.00027525047174\\
0.77	1.00027524354175\\
0.771	1.00027523663924\\
0.772	1.00027522976407\\
0.773	1.0002752229161\\
0.774	1.00027521609519\\
0.775	1.00027520930119\\
0.776	1.00027520253395\\
0.777	1.00027519579334\\
0.778	1.00027518907922\\
0.779	1.00027518239145\\
0.78	1.00027517572988\\
0.781	1.00027516909439\\
0.782	1.00027516248483\\
0.783	1.00027515590107\\
0.784	1.00027514934298\\
0.785	1.00027514281042\\
0.786	1.00027513630325\\
0.787	1.00027512982136\\
0.788	1.00027512336459\\
0.789	1.00027511693283\\
0.79	1.00027511052595\\
0.791	1.00027510414381\\
0.792	1.00027509778629\\
0.793	1.00027509145326\\
0.794	1.0002750851446\\
0.795	1.00027507886017\\
0.796	1.00027507259986\\
0.797	1.00027506636354\\
0.798	1.00027506015109\\
0.799	1.00027505396239\\
0.8	1.00027504779731\\
};
\addlegendentry{$\nbar_\mathrm{b}$}

\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
0.4	1.62857713733344\\
0.401	1.62821191405156\\
0.402	1.62784985168037\\
0.403	1.6274909126605\\
0.404	1.6271350600047\\
0.405	1.62678225728718\\
0.406	1.62643246863317\\
0.407	1.6260856587087\\
0.408	1.62574179271059\\
0.409	1.62540083635671\\
0.41	1.62506275587641\\
0.411	1.62472751800117\\
0.412	1.62439508995545\\
0.413	1.62406543944773\\
0.414	1.62373853466179\\
0.415	1.62341434424812\\
0.416	1.6230928373155\\
0.417	1.62277398342287\\
0.418	1.62245775257124\\
0.419	1.62214411519583\\
0.42	1.62183304215841\\
0.421	1.62152450473973\\
0.422	1.62121847463217\\
0.423	1.6209149239325\\
0.424	1.62061382513482\\
0.425	1.62031515112361\\
0.426	1.62001887516699\\
0.427	1.61972497091004\\
0.428	1.61943341236832\\
0.429	1.61914417392147\\
0.43	1.61885723030701\\
0.431	1.61857255661416\\
0.432	1.61829012827792\\
0.433	1.61800992107315\\
0.434	1.61773191110883\\
0.435	1.61745607482242\\
0.436	1.61718238897437\\
0.437	1.61691083064264\\
0.438	1.61664137721745\\
0.439	1.61637400639604\\
0.44	1.61610869617762\\
0.441	1.61584542485832\\
0.442	1.6155841710263\\
0.443	1.61532491355697\\
0.444	1.61506763160828\\
0.445	1.61481230461605\\
0.446	1.61455891228951\\
0.447	1.61430743460681\\
0.448	1.61405785181065\\
0.449	1.61381014440409\\
0.45	1.61356429314625\\
0.451	1.61332027904829\\
0.452	1.6130780833693\\
0.453	1.61283768761241\\
0.454	1.61259907352088\\
0.455	1.61236222307426\\
0.456	1.61212711848472\\
0.457	1.61189374219332\\
0.458	1.61166207686646\\
0.459	1.61143210539229\\
0.46	1.61120381087732\\
0.461	1.61097717664295\\
0.462	1.61075218622217\\
0.463	1.61052882335627\\
0.464	1.61030707199162\\
0.465	1.61008691627651\\
0.466	1.60986834055806\\
0.467	1.60965132937916\\
0.468	1.60943586747551\\
0.469	1.60922193977263\\
0.47	1.60900953138304\\
0.471	1.60879862760339\\
0.472	1.60858921391168\\
0.473	1.60838127596455\\
0.474	1.60817479959458\\
0.475	1.60796977080767\\
0.476	1.60776617578046\\
0.477	1.60756400085774\\
0.478	1.60736323255002\\
0.479	1.60716385753102\\
0.48	1.60696586263531\\
0.481	1.6067692348559\\
0.482	1.60657396134194\\
0.483	1.6063800293964\\
0.484	1.60618742647389\\
0.485	1.60599614017837\\
0.486	1.60580615826104\\
0.487	1.60561746861818\\
0.488	1.60543005928907\\
0.489	1.60524391845391\\
0.49	1.60505903443182\\
0.491	1.60487539567882\\
0.492	1.60469299078591\\
0.493	1.60451180847711\\
0.494	1.60433183760757\\
0.495	1.60415306716176\\
0.496	1.60397548625159\\
0.497	1.60379908411461\\
0.498	1.60362385011229\\
0.499	1.60344977372823\\
0.5	1.60327684456649\\
0.501	1.60310505234988\\
0.502	1.60293438691833\\
0.503	1.60276483822724\\
0.504	1.60259639634589\\
0.505	1.60242905145589\\
0.506	1.60226279384958\\
0.507	1.60209761392857\\
0.508	1.60193350220219\\
0.509	1.60177044928606\\
0.51	1.60160844590059\\
0.511	1.6014474828696\\
0.512	1.60128755111889\\
0.513	1.60112864167489\\
0.514	1.60097074566325\\
0.515	1.60081385430755\\
0.516	1.60065795892796\\
0.517	1.60050305093996\\
0.518	1.60034912185305\\
0.519	1.6001961632695\\
0.52	1.60004416688313\\
0.521	1.59989312447807\\
0.522	1.59974302792761\\
0.523	1.59959386919294\\
0.524	1.59944564032209\\
0.525	1.59929833344871\\
0.526	1.599151940791\\
0.527	1.59900645465057\\
0.528	1.59886186741137\\
0.529	1.59871817153859\\
0.53	1.59857535957767\\
0.531	1.59843342415319\\
0.532	1.59829235796786\\
0.533	1.59815215380156\\
0.534	1.5980128045103\\
0.535	1.59787430302525\\
0.536	1.5977366423518\\
0.537	1.59759981556859\\
0.538	1.59746381582657\\
0.539	1.59732863634812\\
0.54	1.59719427042609\\
0.541	1.59706071142297\\
0.542	1.59692795276996\\
0.543	1.5967959879661\\
0.544	1.59666481057748\\
0.545	1.59653441423634\\
0.546	1.59640479264024\\
0.547	1.59627593955131\\
0.548	1.59614784879537\\
0.549	1.59602051426117\\
0.55	1.59589392989963\\
0.551	1.59576808972305\\
0.552	1.59564298780433\\
0.553	1.59551861827627\\
0.554	1.5953949753308\\
0.555	1.59527205321829\\
0.556	1.59514984624679\\
0.557	1.59502834878136\\
0.558	1.59490755524336\\
0.559	1.59478746010977\\
0.56	1.59466805791253\\
0.561	1.59454934323784\\
0.562	1.59443131072556\\
0.563	1.5943139550685\\
0.564	1.59419727101183\\
0.565	1.59408125335244\\
0.566	1.59396589693832\\
0.567	1.59385119666794\\
0.568	1.59373714748966\\
0.569	1.59362374440115\\
0.57	1.59351098244877\\
0.571	1.59339885672702\\
0.572	1.59328736237798\\
0.573	1.59317649459073\\
0.574	1.59306624860078\\
0.575	1.59295661968958\\
0.576	1.59284760318393\\
0.577	1.59273919445549\\
0.578	1.59263138892021\\
0.579	1.59252418203786\\
0.58	1.59241756931152\\
0.581	1.59231154628702\\
0.582	1.59220610855252\\
0.583	1.592101251738\\
0.584	1.59199697151472\\
0.585	1.59189326359486\\
0.586	1.59179012373092\\
0.587	1.59168754771538\\
0.588	1.59158553138014\\
0.589	1.59148407059616\\
0.59	1.59138316127295\\
0.591	1.59128279935817\\
0.592	1.59118298083717\\
0.593	1.59108370173259\\
0.594	1.59098495810394\\
0.595	1.59088674604716\\
0.596	1.59078906169422\\
0.597	1.59069190121274\\
0.598	1.59059526080556\\
0.599	1.59049913671037\\
0.6	1.5904035251993\\
0.601	1.59030842257856\\
0.602	1.59021382518804\\
0.603	1.59011972940095\\
0.604	1.59002613162347\\
0.605	1.58993302829434\\
0.606	1.58984041588455\\
0.607	1.58974829089693\\
0.608	1.58965664986588\\
0.609	1.58956548935695\\
0.61	1.58947480596653\\
0.611	1.58938459632153\\
0.612	1.58929485707901\\
0.613	1.5892055849259\\
0.614	1.58911677657864\\
0.615	1.58902842878285\\
0.616	1.58894053831307\\
0.617	1.58885310197239\\
0.618	1.5887661165922\\
0.619	1.58867957903181\\
0.62	1.58859348617824\\
0.621	1.58850783494585\\
0.622	1.58842262227609\\
0.623	1.5883378451372\\
0.624	1.58825350052394\\
0.625	1.58816958545725\\
0.626	1.58808609698407\\
0.627	1.58800303217698\\
0.628	1.58792038813397\\
0.629	1.58783816197817\\
0.63	1.58775635085757\\
0.631	1.58767495194478\\
0.632	1.58759396243675\\
0.633	1.58751337955455\\
0.634	1.58743320054307\\
0.635	1.58735342267082\\
0.636	1.58727404322965\\
0.637	1.58719505953454\\
0.638	1.58711646892331\\
0.639	1.58703826875645\\
0.64	1.58696045641683\\
0.641	1.58688302930951\\
0.642	1.58680598486148\\
0.643	1.58672932052145\\
0.644	1.58665303375964\\
0.645	1.58657712206754\\
0.646	1.5865015829577\\
0.647	1.5864264139635\\
0.648	1.586351612639\\
0.649	1.58627717655864\\
0.65	1.5862031033171\\
0.651	1.58612939052907\\
0.652	1.58605603582906\\
0.653	1.58598303687117\\
0.654	1.58591039132895\\
0.655	1.58583809689515\\
0.656	1.58576615128154\\
0.657	1.58569455221876\\
0.658	1.58562329745607\\
0.659	1.58555238476121\\
0.66	1.58548181192019\\
0.661	1.58541157673715\\
0.662	1.58534167703411\\
0.663	1.58527211065087\\
0.664	1.58520287544476\\
0.665	1.58513396929055\\
0.666	1.58506539008019\\
0.667	1.58499713572272\\
0.668	1.58492920414405\\
0.669	1.58486159328682\\
0.67	1.58479430111022\\
0.671	1.58472732558984\\
0.672	1.58466066471753\\
0.673	1.58459431650119\\
0.674	1.58452827896465\\
0.675	1.58446255014754\\
0.676	1.58439712810507\\
0.677	1.58433201090793\\
0.678	1.58426719664214\\
0.679	1.58420268340888\\
0.68	1.58413846932435\\
0.681	1.58407455251965\\
0.682	1.58401093114061\\
0.683	1.58394760334764\\
0.684	1.58388456731564\\
0.685	1.5838218212338\\
0.686	1.58375936330553\\
0.687	1.58369719174826\\
0.688	1.58363530479336\\
0.689	1.58357370068596\\
0.69	1.58351237768488\\
0.691	1.58345133406243\\
0.692	1.58339056810436\\
0.693	1.58333007810966\\
0.694	1.58326986239049\\
0.695	1.58320991927203\\
0.696	1.58315024709236\\
0.697	1.58309084420235\\
0.698	1.58303170896554\\
0.699	1.58297283975801\\
0.7	1.58291423496828\\
0.701	1.58285589299718\\
0.702	1.58279781225774\\
0.703	1.58273999117508\\
0.704	1.5826824281863\\
0.705	1.58262512174038\\
0.706	1.58256807029803\\
0.707	1.58251127233165\\
0.708	1.58245472632514\\
0.709	1.58239843077387\\
0.71	1.58234238418454\\
0.711	1.58228658507506\\
0.712	1.5822310319745\\
0.713	1.58217572342293\\
0.714	1.58212065797137\\
0.715	1.58206583418164\\
0.716	1.58201125062633\\
0.717	1.58195690588862\\
0.718	1.58190279856226\\
0.719	1.58184892725143\\
0.72	1.58179529057065\\
0.721	1.58174188714473\\
0.722	1.5816887156086\\
0.723	1.58163577460729\\
0.724	1.58158306279581\\
0.725	1.58153057883907\\
0.726	1.58147832141176\\
0.727	1.58142628919833\\
0.728	1.58137448089283\\
0.729	1.58132289519887\\
0.73	1.58127153082953\\
0.731	1.58122038650725\\
0.732	1.58116946096378\\
0.733	1.5811187529401\\
0.734	1.58106826118629\\
0.735	1.58101798446152\\
0.736	1.5809679215339\\
0.737	1.58091807118047\\
0.738	1.58086843218707\\
0.739	1.58081900334827\\
0.74	1.58076978346733\\
0.741	1.58072077135609\\
0.742	1.5806719658349\\
0.743	1.58062336573256\\
0.744	1.58057496988624\\
0.745	1.58052677714139\\
0.746	1.58047878635171\\
0.747	1.58043099637903\\
0.748	1.58038340609328\\
0.749	1.5803360143724\\
0.75	1.58028882010227\\
0.751	1.58024182217665\\
0.752	1.58019501949712\\
0.753	1.58014841097298\\
0.754	1.58010199552125\\
0.755	1.58005577206651\\
0.756	1.58000973954093\\
0.757	1.57996389688413\\
0.758	1.57991824304318\\
0.759	1.57987277697249\\
0.76	1.57982749763377\\
0.761	1.57978240399597\\
0.762	1.57973749503518\\
0.763	1.57969276973466\\
0.764	1.57964822708466\\
0.765	1.57960386608248\\
0.766	1.57955968573231\\
0.767	1.57951568504525\\
0.768	1.57947186303919\\
0.769	1.57942821873881\\
0.77	1.57938475117548\\
0.771	1.57934145938723\\
0.772	1.57929834241866\\
0.773	1.57925539932096\\
0.774	1.57921262915176\\
0.775	1.57917003097515\\
0.776	1.57912760386158\\
0.777	1.57908534688785\\
0.778	1.57904325913701\\
0.779	1.57900133969836\\
0.78	1.57895958766736\\
0.781	1.57891800214559\\
0.782	1.5788765822407\\
0.783	1.57883532706638\\
0.784	1.57879423574226\\
0.785	1.57875330739394\\
0.786	1.57871254115285\\
0.787	1.57867193615629\\
0.788	1.5786314915473\\
0.789	1.5785912064747\\
0.79	1.57855108009296\\
0.791	1.57851111156222\\
0.792	1.5784713000482\\
0.793	1.57843164472217\\
0.794	1.57839214476092\\
0.795	1.5783527993467\\
0.796	1.57831360766718\\
0.797	1.57827456891539\\
0.798	1.57823568228971\\
0.799	1.57819694699381\\
0.8	1.57815836223659\\
};
\addlegendentry{$\nbar_\mathrm{PS}$}

\addplot [color=mycolor3, line width=1.2pt]
  table[row sep=crcr]{%
0.4	1.741\\
0.401	1.741\\
0.402	1.741\\
0.403	1.741\\
0.404	1.741\\
0.405	1.741\\
0.406	1.741\\
0.407	1.741\\
0.408	1.741\\
0.409	1.741\\
0.41	1.741\\
0.411	1.741\\
0.412	1.741\\
0.413	1.741\\
0.414	1.741\\
0.415	1.741\\
0.416	1.741\\
0.417	1.741\\
0.418	1.741\\
0.419	1.741\\
0.42	1.741\\
0.421	1.741\\
0.422	1.741\\
0.423	1.741\\
0.424	1.741\\
0.425	1.741\\
0.426	1.741\\
0.427	1.741\\
0.428	1.741\\
0.429	1.741\\
0.43	1.741\\
0.431	1.741\\
0.432	1.741\\
0.433	1.741\\
0.434	1.741\\
0.435	1.741\\
0.436	1.741\\
0.437	1.741\\
0.438	1.741\\
0.439	1.741\\
0.44	1.741\\
0.441	1.741\\
0.442	1.741\\
0.443	1.741\\
0.444	1.741\\
0.445	1.741\\
0.446	1.741\\
0.447	1.741\\
0.448	1.741\\
0.449	1.741\\
0.45	1.741\\
0.451	1.741\\
0.452	1.741\\
0.453	1.741\\
0.454	1.741\\
0.455	1.741\\
0.456	1.741\\
0.457	1.741\\
0.458	1.741\\
0.459	1.741\\
0.46	1.741\\
0.461	1.741\\
0.462	1.741\\
0.463	1.741\\
0.464	1.741\\
0.465	1.741\\
0.466	1.741\\
0.467	1.741\\
0.468	1.741\\
0.469	1.741\\
0.47	1.741\\
0.471	1.741\\
0.472	1.741\\
0.473	1.741\\
0.474	1.741\\
0.475	1.741\\
0.476	1.741\\
0.477	1.741\\
0.478	1.741\\
0.479	1.741\\
0.48	1.741\\
0.481	1.741\\
0.482	1.741\\
0.483	1.741\\
0.484	1.741\\
0.485	1.741\\
0.486	1.741\\
0.487	1.741\\
0.488	1.741\\
0.489	1.741\\
0.49	1.741\\
0.491	1.741\\
0.492	1.741\\
0.493	1.741\\
0.494	1.741\\
0.495	1.741\\
0.496	1.741\\
0.497	1.741\\
0.498	1.741\\
0.499	1.741\\
0.5	1.741\\
0.501	1.741\\
0.502	1.741\\
0.503	1.741\\
0.504	1.741\\
0.505	1.741\\
0.506	1.741\\
0.507	1.741\\
0.508	1.741\\
0.509	1.741\\
0.51	1.741\\
0.511	1.741\\
0.512	1.741\\
0.513	1.741\\
0.514	1.741\\
0.515	1.741\\
0.516	1.741\\
0.517	1.741\\
0.518	1.741\\
0.519	1.741\\
0.52	1.741\\
0.521	1.741\\
0.522	1.741\\
0.523	1.741\\
0.524	1.741\\
0.525	1.741\\
0.526	1.741\\
0.527	1.741\\
0.528	1.741\\
0.529	1.741\\
0.53	1.741\\
0.531	1.741\\
0.532	1.741\\
0.533	1.741\\
0.534	1.741\\
0.535	1.741\\
0.536	1.741\\
0.537	1.741\\
0.538	1.741\\
0.539	1.741\\
0.54	1.741\\
0.541	1.741\\
0.542	1.741\\
0.543	1.741\\
0.544	1.741\\
0.545	1.741\\
0.546	1.741\\
0.547	1.741\\
0.548	1.741\\
0.549	1.741\\
0.55	1.741\\
0.551	1.741\\
0.552	1.741\\
0.553	1.741\\
0.554	1.741\\
0.555	1.741\\
0.556	1.741\\
0.557	1.741\\
0.558	1.741\\
0.559	1.741\\
0.56	1.741\\
0.561	1.741\\
0.562	1.741\\
0.563	1.741\\
0.564	1.741\\
0.565	1.741\\
0.566	1.741\\
0.567	1.741\\
0.568	1.741\\
0.569	1.741\\
0.57	1.741\\
0.571	1.741\\
0.572	1.741\\
0.573	1.741\\
0.574	1.741\\
0.575	1.741\\
0.576	1.741\\
0.577	1.741\\
0.578	1.741\\
0.579	1.741\\
0.58	1.741\\
0.581	1.741\\
0.582	1.741\\
0.583	1.741\\
0.584	1.741\\
0.585	1.741\\
0.586	1.741\\
0.587	1.741\\
0.588	1.741\\
0.589	1.741\\
0.59	1.741\\
0.591	1.741\\
0.592	1.741\\
0.593	1.741\\
0.594	1.741\\
0.595	1.741\\
0.596	1.741\\
0.597	1.741\\
0.598	1.741\\
0.599	1.741\\
0.6	1.741\\
0.601	1.741\\
0.602	1.741\\
0.603	1.741\\
0.604	1.741\\
0.605	1.741\\
0.606	1.741\\
0.607	1.741\\
0.608	1.741\\
0.609	1.741\\
0.61	1.741\\
0.611	1.741\\
0.612	1.741\\
0.613	1.741\\
0.614	1.741\\
0.615	1.741\\
0.616	1.741\\
0.617	1.741\\
0.618	1.741\\
0.619	1.741\\
0.62	1.741\\
0.621	1.741\\
0.622	1.741\\
0.623	1.741\\
0.624	1.741\\
0.625	1.741\\
0.626	1.741\\
0.627	1.741\\
0.628	1.741\\
0.629	1.741\\
0.63	1.741\\
0.631	1.741\\
0.632	1.741\\
0.633	1.741\\
0.634	1.741\\
0.635	1.741\\
0.636	1.741\\
0.637	1.741\\
0.638	1.741\\
0.639	1.741\\
0.64	1.741\\
0.641	1.741\\
0.642	1.741\\
0.643	1.741\\
0.644	1.741\\
0.645	1.741\\
0.646	1.741\\
0.647	1.741\\
0.648	1.741\\
0.649	1.741\\
0.65	1.741\\
0.651	1.741\\
0.652	1.741\\
0.653	1.741\\
0.654	1.741\\
0.655	1.741\\
0.656	1.741\\
0.657	1.741\\
0.658	1.741\\
0.659	1.741\\
0.66	1.741\\
0.661	1.741\\
0.662	1.741\\
0.663	1.741\\
0.664	1.741\\
0.665	1.741\\
0.666	1.741\\
0.667	1.741\\
0.668	1.741\\
0.669	1.741\\
0.67	1.741\\
0.671	1.741\\
0.672	1.741\\
0.673	1.741\\
0.674	1.741\\
0.675	1.741\\
0.676	1.741\\
0.677	1.741\\
0.678	1.741\\
0.679	1.741\\
0.68	1.741\\
0.681	1.741\\
0.682	1.741\\
0.683	1.741\\
0.684	1.741\\
0.685	1.741\\
0.686	1.741\\
0.687	1.741\\
0.688	1.741\\
0.689	1.741\\
0.69	1.741\\
0.691	1.741\\
0.692	1.741\\
0.693	1.741\\
0.694	1.741\\
0.695	1.741\\
0.696	1.741\\
0.697	1.741\\
0.698	1.741\\
0.699	1.741\\
0.7	1.741\\
0.701	1.741\\
0.702	1.741\\
0.703	1.741\\
0.704	1.741\\
0.705	1.741\\
0.706	1.741\\
0.707	1.741\\
0.708	1.741\\
0.709	1.741\\
0.71	1.741\\
0.711	1.741\\
0.712	1.741\\
0.713	1.741\\
0.714	1.741\\
0.715	1.741\\
0.716	1.741\\
0.717	1.741\\
0.718	1.741\\
0.719	1.741\\
0.72	1.741\\
0.721	1.741\\
0.722	1.741\\
0.723	1.741\\
0.724	1.741\\
0.725	1.741\\
0.726	1.741\\
0.727	1.741\\
0.728	1.741\\
0.729	1.741\\
0.73	1.741\\
0.731	1.741\\
0.732	1.741\\
0.733	1.741\\
0.734	1.741\\
0.735	1.741\\
0.736	1.741\\
0.737	1.741\\
0.738	1.741\\
0.739	1.741\\
0.74	1.741\\
0.741	1.741\\
0.742	1.741\\
0.743	1.741\\
0.744	1.741\\
0.745	1.741\\
0.746	1.741\\
0.747	1.741\\
0.748	1.741\\
0.749	1.741\\
0.75	1.741\\
0.751	1.741\\
0.752	1.741\\
0.753	1.741\\
0.754	1.741\\
0.755	1.741\\
0.756	1.741\\
0.757	1.741\\
0.758	1.741\\
0.759	1.741\\
0.76	1.741\\
0.761	1.741\\
0.762	1.741\\
0.763	1.741\\
0.764	1.741\\
0.765	1.741\\
0.766	1.741\\
0.767	1.741\\
0.768	1.741\\
0.769	1.741\\
0.77	1.741\\
0.771	1.741\\
0.772	1.741\\
0.773	1.741\\
0.774	1.741\\
0.775	1.741\\
0.776	1.741\\
0.777	1.741\\
0.778	1.741\\
0.779	1.741\\
0.78	1.741\\
0.781	1.741\\
0.782	1.741\\
0.783	1.741\\
0.784	1.741\\
0.785	1.741\\
0.786	1.741\\
0.787	1.741\\
0.788	1.741\\
0.789	1.741\\
0.79	1.741\\
0.791	1.741\\
0.792	1.741\\
0.793	1.741\\
0.794	1.741\\
0.795	1.741\\
0.796	1.741\\
0.797	1.741\\
0.798	1.741\\
0.799	1.741\\
0.8	1.741\\
};
\addlegendentry{$\nbar_\mathrm{PD}$}

\end{axis}
\end{tikzpicture}%

==> pics/scattering_problem.tex <==
\newcommand\narrow{2}

\begin{tikzpicture}[scale=0.0029357\textwidth,x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1, scale = 0.6, shift={(232,120)} ][dash pattern={on 4.5pt off 4.5pt}] (250,180) .. controls (250,124.77) and (294.77,80) .. (350,80) .. controls (405.23,80) and (450,124.77) .. (450,180) .. controls (450,235.23) and (405.23,280) .. (350,280) .. controls (294.77,280) and (250,235.23) .. (250,180) -- cycle ;
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (169.21,183.7) -- (199.32,87.15) ;
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (159.67,180.72) -- (189.77,84.18) ;
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (178.76,186.68) -- (208.87,90.13) ;
\draw [line width=1.5]    (164.47,129.25) -- (209.02,143.15) ;
\draw [line width=1.5]    (164.47,129.25) -- (178.37,84.7) ;
\draw [shift={(212.84,144.34)}, rotate = 197.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw [shift={(179.5,80)}, rotate = 107.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\path  [shading=_sfax6qxjp,_0x7o5ee8j] (337.27,150.87) .. controls (346.6,144.87) and (368.67,142.33) .. (379.27,155.53) .. controls (389.87,168.73) and (387.93,178.87) .. (369.93,198.87) .. controls (351.93,218.87) and (341.27,230.2) .. (321.27,200.2) .. controls (301.27,170.2) and (327.93,156.87) .. (337.27,150.87) -- cycle ;
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (337.27,150.87) .. controls (346.6,144.87) and (368.67,142.33) .. (379.27,155.53) .. controls (389.87,168.73) and (387.93,178.87) .. (369.93,198.87) .. controls (351.93,218.87) and (341.27,230.2) .. (321.27,200.2) .. controls (301.27,170.2) and (327.93,156.87) .. (337.27,150.87) -- cycle ;

\draw    (307.93-19.6*\narrow,180.2+0.12*\narrow) -- (288.33-19.6*\narrow,180.32+0.12*\narrow) ;
\draw [shift={(285.33-19.6*\narrow,180.33+0.12*\narrow)}, rotate = 359.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw    (318.26-15.71*\narrow,206.18+11.72*\narrow) -- (302.55-15.71*\narrow,217.9+11.72*\narrow) ;
\draw [shift={(300.15-15.71*\narrow,219.69+11.72*\narrow)}, rotate = 323.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw    (375.11+10.94*\narrow,147.8-17.41*\narrow) -- (386.05+10.94*\narrow,130.39-17.41*\narrow) ;
\draw [shift={(387.05+10.94*\narrow,128.69-17.41*\narrow)}, rotate = 122.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw    (388.7+18.05*\narrow,181.1+7.64*\narrow) -- (406.75+18.05*\narrow,188.74+7.64*\narrow) ;
\draw [shift={(409.52+18.05*\narrow,189.91+7.64*\narrow)}, rotate = 202.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw    (344.57-0.22*\narrow,222.11+19.6*\narrow-5) -- (344.35-0.22*\narrow,241.71+19.6*\narrow-5) ;
\draw [shift={(344.32-0.22*\narrow,244.71+19.6*\narrow-5)}, rotate = 270.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw    (350.78-2.89*\narrow,142.87-19.38*\narrow) -- (347.89-2.89*\narrow,123.49-19.38*\narrow) ;
\draw [shift={(347.44-2.89*\narrow,120.52-19.38*\narrow)}, rotate = 81.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw    (324.38-13.76*\narrow,154.41-13.96*\narrow) -- (310.62-13.76*\narrow,140.45-13.96*\narrow) ;
\draw [shift={(308.51-13.76*\narrow,138.31-13.96*\narrow)}, rotate = 45.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw    (369.31+13.37*\narrow,208+14.34*\narrow) -- (382.68+13.37*\narrow,222.34+14.34*\narrow) ;
\draw [shift={(384.72+13.37*\narrow,224.53+14.34*\narrow)}, rotate = 226.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }]  (408.2885,169.5811) -- (428.7725,165.9692) ;
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }, shift = {(432,165.5)}, rotate = 170] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;

\draw    (176.2,273.07) -- (213.74,273.07) ;
\draw [shift={(216.74,273.07)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
\draw    (176.2,273.07) -- (176.2,235.78) ;
\draw [shift={(176.2,232.78)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
\draw    (176.2,272.94) -- (194.3,250.76) ;
\draw [shift={(196.2,248.44)}, rotate = 129.23] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
\draw (219,273.5) node [anchor=west][inner sep=0.75pt] [align=left] {$\displaystyle x_1$};
\draw (197,249) node [anchor=south west][inner sep=0.75pt] [align=left] {$\displaystyle x_2$};
\draw (178,231) node [anchor=south][inner sep=0.75pt] [align=left] {$\displaystyle x_3$};

\draw (325,170) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{40.48pt}\setlength\topsep{0pt}
\begin{center}{object}\\{$\Omega$}\end{center}\end{minipage}};

\draw (208,127) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\db$};
\draw (160,80) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\pb$};
\draw (146.5,190) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{80pt}\setlength\topsep{0pt}
\begin{center}{incident light}\\{$\boldsymbol{E}_\text{inc}$}\end{center}\end{minipage}};
\draw (390,127) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{80pt}\setlength\topsep{0pt}
\begin{center}{fictitious sphere}\\{$\tilde\Omega$}\end{center}\end{minipage}};
\draw (245,255) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{80pt}\setlength\topsep{0pt}
\begin{center}{scattered light}\\{$\boldsymbol{E}_\text{sca}$}\end{center}\end{minipage}};
\draw (428,169) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\mathbf n$};

\draw (479,252.4) node {\includegraphics[width=18mm,angle=-30,origin=c]{pics/detector.png}};
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }] (403.9615-2,210.0000-2) -- (421.9749-2,220.4000-2) ;
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }, shift = {(422.8,220.1)}, rotate = 210] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [dashed, color={rgb, 255:red, 155; green, 155; blue, 155 }][line width=0.75] (419.9749,218.4000) -- (461.4057,242.3200) ;
\draw (415,223) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\mathbf a$};
\draw (440,265) node [anchor=north west][inner sep=0.75pt]   [align=left] {detector};
\draw (437,240) node [anchor=north west][inner sep=0.75pt]   [align=left] {$S_\mathrm{o}$};

\end{tikzpicture}


==> pics/tmm_extinction_min/pyramid_opt_error_all.tex <==
\xglobal\definecolor{elcol1}{rgb}{0.00000,0.44700,0.74100}%
\xglobal\definecolor{elcol2}{rgb}{0.85000,0.32500,0.09800}%
\xglobal\definecolor{elcol3}{rgb}{0.92900,0.69400,0.12500}%
\xglobal\definecolor{elcol4}{rgb}{0.49400,0.18400,0.55600}%
\xglobal\definecolor{elcol5}{rgb}{0.46600,0.67400,0.18800}%
\xglobal\definecolor{elcol6}{rgb}{0.30100,0.74500,0.93300}%
\begin{tikzpicture}
\begin{axis}[%
width=0.38\textwidth,
height=0.38\textwidth/1.25,
scale only axis,
xmin=0, xmax=1,
xlabel={$\rho$},
xtick={0,0.2,0.4,0.6,0.8,1},
ymode=log,
ymin=1e-6, ymax=1e0,
ylabel={rel. model error $E_\mathrm{r}^i$ / $-$},
axis background/.style={fill=white},
max space between ticks=20,
xmajorgrids, ymajorgrids,
legend style={nodes={scale=0.8, transform shape}, legend cell align=left, align=left, draw=none},
legend columns=6,
legend to name={leg:pyramid_elements},
]
\addplot [color=elcol1, line width=1.0pt]
  table[row sep=crcr, x expr=1-\thisrowno{0}]{%
  0	0.108697342991952\\
  0.005	0.102222187752262\\
  0.01	0.0960861486401938\\
  0.015	0.0902537643484667\\
  0.02	0.0847383328673111\\
  0.025	0.0794888785675104\\
  0.03	0.074520915771\\
  0.035	0.0697879015119737\\
  0.04	0.0652920521221363\\
  0.045	0.0610089879527281\\
  0.05	0.0569453579988724\\
  0.055	0.0530900806020358\\
  0.06	0.0494076944549411\\
  0.065	0.0459004158892936\\
  0.07	0.0425726775685033\\
  0.075	0.0393934508486993\\
  0.08	0.0363716010567019\\
  0.085	0.0334871812071654\\
  0.09	0.0307534892903202\\
  0.095	0.0281372803305862\\
  0.1	0.0256496359864971\\
  0.105	0.0232883399263393\\
  0.11	0.0210290125013656\\
  0.115	0.0188783027066828\\
  0.12	0.0168206962203595\\
  0.125	0.0148827890228567\\
  0.13	0.0130202544800729\\
  0.135	0.0112596885724689\\
  0.14	0.00957892798298993\\
  0.145	0.00797132371652907\\
  0.15	0.0064479574316075\\
  0.155	0.00499996380140084\\
  0.16	0.00360296317716157\\
  0.165	0.00230571485639295\\
  0.17	0.00106832486840788\\
  0.175	0.00011363945020378\\
  0.18	0.00123574543603189\\
  0.185	0.00230685841589673\\
  0.19	0.00330924773615775\\
  0.195	0.0042672930455707\\
  0.2	0.00517212901731944\\
  0.205	0.00602153931969064\\
  0.21	0.00682660561121789\\
  0.215	0.00759619321871736\\
  0.22	0.00832365314706969\\
  0.225	0.00899790373775781\\
  0.23	0.00963667564441813\\
  0.235	0.0102466178621659\\
  0.24	0.0108055670739503\\
  0.245	0.0113379029285314\\
  0.25	0.0118347600990805\\
  0.255	0.012300571249012\\
  0.26	0.01273533637833\\
  0.265	0.0131457044821413\\
  0.27	0.013518377570224\\
  0.275	0.0138555719742788\\
  0.28	0.0141816673430616\\
  0.285	0.0144811493546369\\
  0.29	0.0147584506724147\\
  0.295	0.0150002733061648\\
  0.3	0.0152243479095277\\
  0.305	0.0154373234776226\\
  0.31	0.0156126040299805\\
  0.315	0.0157701365519553\\
  0.32	0.0159254353654742\\
  0.325	0.0160519044900847\\
  0.33	0.0161672745794231\\
  0.335	0.016256031311554\\
  0.34	0.0163336890084128\\
  0.345	0.0164002476699996\\
  0.35	0.0164468419694941\\
  0.355	0.0164889862288317\\
  0.36	0.0165000844675558\\
  0.365	0.016506732666119\\
  0.37	0.0165067144928243\\
  0.375	0.0164867319574332\\
  0.38	0.0164534340550692\\
  0.385	0.0164112534491381\\
  0.39	0.0163690554664603\\
  0.395	0.0163046767899852\\
  0.4	0.0162469297318786\\
  0.405	0.0161603529848635\\
  0.41	0.0160826241879178\\
  0.415	0.01598936369229\\
  0.42	0.0158894368248044\\
  0.425	0.0157717619269274\\
  0.43	0.0156673676425382\\
  0.435	0.0155341436692365\\
  0.44	0.0154186329728286\\
  0.445	0.0152809415826233\\
  0.45	0.0151410164839662\\
  0.455	0.0150032903402675\\
  0.46	0.0148455998344765\\
  0.465	0.0147011899421733\\
  0.47	0.0145390320194788\\
  0.475	0.0143790730517467\\
  0.48	0.0142168803755587\\
  0.485	0.0140435886641029\\
  0.49	0.0138702795759003\\
  0.495	0.0136947367792459\\
  0.5	0.0135169602741398\\
  0.505	0.0133347337288769\\
  0.51	0.0131591388019824\\
  0.515	0.0129613631812947\\
  0.52	0.0127790845057916\\
  0.525	0.0125879231267257\\
  0.53	0.0124033933660241\\
  0.535	0.012216629896875\\
  0.54	0.0120099020656334\\
  0.545	0.0118208875112858\\
  0.55	0.0116252065850762\\
  0.555	0.0114228592870047\\
  0.56	0.011233792602417\\
  0.565	0.0110513575361977\\
  0.57	0.0108356601176557\\
  0.575	0.0106443249711269\\
  0.58	0.010444107121027\\
  0.585	0.0102394392307743\\
  0.59	0.0100480519540054\\
  0.595	0.00985221463707965\\
  0.6	0.00964527828487771\\
  0.605	0.00944718988275347\\
  0.61	0.00923800244536132\\
  0.615	0.00905096094826901\\
  0.62	0.0088572530793148\\
  0.625	0.00866574416531896\\
  0.63	0.00846535254776026\\
  0.635	0.00827159254857007\\
  0.64	0.00807781517262905\\
  0.645	0.00788623675165052\\
  0.65	0.00769020829051516\\
  0.655	0.00750524411115843\\
  0.66	0.00731582989164486\\
  0.665	0.00712639829538459\\
  0.67	0.00694803098090296\\
  0.675	0.00676299729456355\\
  0.68	0.00659124422170371\\
  0.685	0.0064106084452769\\
  0.69	0.00622108996528725\\
  0.695	0.00604928476219143\\
  0.7	0.00586859685552865\\
  0.705	0.0056967568989353\\
  0.71	0.00552046690218924\\
  0.715	0.00534859219211075\\
  0.72	0.00518999809551183\\
  0.725	0.0050180886319358\\
  0.73	0.00486167611354855\\
  0.735	0.00469416455989338\\
  0.74	0.00453328462460258\\
  0.745	0.00438346897109455\\
  0.75	0.00422255428231448\\
  0.755	0.00407048754360797\\
  0.76	0.0039161870964497\\
  0.765	0.00376630193595486\\
  0.77	0.00361418306700825\\
  0.775	0.00348421013836562\\
  0.78	0.00333427284763067\\
  0.785	0.00319983250208862\\
  0.79	0.00305650945297547\\
  0.795	0.00292868334905523\\
  0.8	0.00280748886349936\\
  0.805	0.00266411368415023\\
  0.81	0.00254731710851521\\
  0.815	0.00241277250249295\\
  0.82	0.0022981575050696\\
  0.825	0.00218352513089955\\
  0.83	0.00206665904827773\\
  0.835	0.0019519919206184\\
  0.84	0.00184617274302851\\
  0.845	0.00173590352528591\\
  0.849	0.00164767563983123\\
  0.854	0.0015440241390606\\
  0.859	0.00144700425665434\\
  0.864	0.00134775066580044\\
  0.869	0.00126177768843024\\
  0.874	0.00117357100260828\\
  0.879	0.00108313060833454\\
  0.884	0.00100597082754451\\
  0.889	0.000917712011482437\\
  0.894	0.00084273380890407\\
  0.899	0.000767738229579\\
  0.904	0.000697157936921492\\
  0.909	0.000622127604103016\\
  0.914	0.000551512557952103\\
  0.919	0.000494178125284896\\
  0.924	0.000441258979281124\\
  0.929	0.000379457129710375\\
  0.934	0.000339801220443607\\
  0.939	0.000289046275904794\\
  0.944	0.000240490286324347\\
  0.949	0.000205214910227607\\
  0.955	0.000156655792832836\\
  0.961	0.000123585974858952\\
  0.967	8.16258075543313e-05\\
  0.973	5.73712713715373e-05\\
  0.979	3.08753809690835e-05\\
  0.985	2.16524582824481e-05\\
  0.991	1.24861716065627e-05\\
  0.997	4.42953559581268e-06\\
  1   0\\
};
\addlegendentry{element 1}
\addplot [color=elcol2, line width=1.0pt]
  table[row sep=crcr, x expr=1-\thisrowno{0}]{%
  0	0.0436887335899358\\
  0.005	0.0457069134105193\\
  0.01	0.0473716859694534\\
  0.015	0.0486885739317552\\
  0.02	0.0497238492776315\\
  0.025	0.0505106479971857\\
  0.03	0.05100478877028\\
  0.035	0.0513167248972589\\
  0.04	0.0514022750579847\\
  0.045	0.0512890525775332\\
  0.05	0.0510433294361317\\
  0.055	0.0505933109885357\\
  0.06	0.0500549732001172\\
  0.065	0.0493841347507385\\
  0.07	0.0485587049803307\\
  0.075	0.0476560011991349\\
  0.08	0.0466760234071511\\
  0.085	0.0456077262743449\\
  0.09	0.0444787231258025\\
  0.095	0.0432945366265308\\
  0.1	0.0420330761164814\\
  0.105	0.04072195492072\\
  0.11	0.0394053543594049\\
  0.115	0.0380667064374638\\
  0.12	0.0366397391747004\\
  0.125	0.0352238605414247\\
  0.13	0.0337914572125506\\
  0.135	0.0323480518530953\\
  0.14	0.0308936444630485\\
  0.145	0.0294392803724654\\
  0.15	0.0279518235912321\\
  0.155	0.0265141140945969\\
  0.16	0.0250543572373564\\
  0.165	0.0236277796696622\\
  0.17	0.0221791547413524\\
  0.175	0.0207968450927027\\
  0.18	0.01938696541842\\
  0.185	0.0180047423686769\\
  0.19	0.0166004719583181\\
  0.195	0.0152956528177227\\
  0.2	0.0139687863165014\\
  0.205	0.0126695764398298\\
  0.21	0.0114311591777908\\
  0.215	0.0101706945551361\\
  0.22	0.00894893188706561\\
  0.225	0.00776034850854151\\
  0.23	0.00659942175455685\\
  0.235	0.00547719695514608\\
  0.24	0.00439367411030922\\
  0.245	0.00331571722993259\\
  0.25	0.00226541697410568\\
  0.255	0.00123172801278375\\
  0.26	0.000236741006025432\\
  0.265	0.000697453386079774\\
  0.27	0.00160399115365583\\
  0.275	0.00251600828679583\\
  0.28	0.00339484613037916\\
  0.285	0.00419632336426797\\
  0.29	0.00501432529375519\\
  0.295	0.00576048927856513\\
  0.3	0.00650108729890455\\
  0.305	0.00720298336468036\\
  0.31	0.00788274547092367\\
  0.315	0.00855694161270675\\
  0.32	0.00918691313488841\\
  0.325	0.00978370536752369\\
  0.33	0.0102976143254472\\
  0.335	0.0108390933090036\\
  0.34	0.0113750063280895\\
  0.345	0.0118501267325326\\
  0.35	0.012292067847419\\
  0.355	0.012756056322921\\
  0.36	0.0131592521837905\\
  0.365	0.0135679274102137\\
  0.37	0.0139268553520387\\
  0.375	0.0142470813392796\\
  0.38	0.0145562186970431\\
  0.385	0.014859790090336\\
  0.39	0.0151136141990205\\
  0.395	0.0153673950082518\\
  0.4	0.0155824738629092\\
  0.405	0.0158140774131752\\
  0.41	0.015957275023702\\
  0.415	0.0161446106549134\\
  0.42	0.0163098123266128\\
  0.425	0.0164031760536247\\
  0.43	0.0165241098062797\\
  0.435	0.016611864269378\\
  0.44	0.0166995754330231\\
  0.445	0.0167596299721287\\
  0.45	0.0168196412117811\\
  0.455	0.0168575184919112\\
  0.46	0.0168622164824846\\
  0.465	0.0168613485085979\\
  0.47	0.0168549145702303\\
  0.475	0.0168263466723508\\
  0.48	0.0167977354750078\\
  0.485	0.0167469903181528\\
  0.49	0.0166796338667928\\
  0.495	0.0166067114509623\\
  0.5	0.0165503137307302\\
  0.505	0.0164331233958553\\
  0.51	0.0163379804215961\\
  0.515	0.0161930901627388\\
  0.52	0.0161033832545902\\
  0.525	0.0159197477417056\\
  0.53	0.0158023409095643\\
  0.535	0.01568489077798\\
  0.54	0.0155287386918218\\
  0.545	0.015367020641193\\
  0.55	0.0151997366260938\\
  0.555	0.0150379319765585\\
  0.56	0.0148539933675009\\
  0.565	0.0146755341240074\\
  0.57	0.0144638955909571\\
  0.575	0.014301917743619\\
  0.58	0.0140736246166104\\
  0.585	0.0138839468452796\\
  0.59	0.0136334764593058\\
  0.595	0.0134381894240511\\
  0.6	0.0132373364243157\\
  0.605	0.0129867361399821\\
  0.61	0.0127857965413606\\
  0.615	0.0125792909782583\\
  0.62	0.0123451287906166\\
  0.625	0.0121440592936249\\
  0.63	0.0119042878420697\\
  0.635	0.011636859765975\\
  0.64	0.0114025243805201\\
  0.645	0.0111847136906739\\
  0.65	0.0109668597013745\\
  0.655	0.0107103037575011\\
  0.66	0.0104647498442089\\
  0.665	0.0102467659565496\\
  0.67	0.0100176934394025\\
  0.675	0.00976096429772628\\
  0.68	0.00953180518167264\\
  0.685	0.00926946677606233\\
  0.69	0.00904574372612963\\
  0.695	0.00881093204670919\\
  0.7	0.00859264506288716\\
  0.705	0.0083301334594637\\
  0.71	0.00808966921666617\\
  0.715	0.00783811634439118\\
  0.72	0.00760861083272154\\
  0.725	0.00739010735163308\\
  0.73	0.00715499257603964\\
  0.735	0.00694192516107212\\
  0.74	0.00671776911660657\\
  0.745	0.00646595644761187\\
  0.75	0.00626932712933619\\
  0.755	0.00602295052645215\\
  0.76	0.00585937059937328\\
  0.765	0.00566813404775497\\
  0.77	0.0054271502115283\\
  0.775	0.00520269107090004\\
  0.78	0.00502236995095634\\
  0.785	0.00480334687644903\\
  0.79	0.00458428050247814\\
  0.795	0.00440382948418487\\
  0.8	0.0042012445063591\\
  0.805	0.00402070688915926\\
  0.81	0.00384012597250613\\
  0.815	0.00364845642636526\\
  0.82	0.00346778891080556\\
  0.825	0.00328155543077535\\
  0.83	0.00311736931136077\\
  0.835	0.00295866255752042\\
  0.84	0.00279991250421651\\
  0.845	0.00264664181648682\\
  0.849	0.00252068049167896\\
  0.854	0.00233419587483204\\
  0.859	0.00219184927865939\\
  0.864	0.00202736872297481\\
  0.869	0.00189598085794034\\
  0.874	0.00176454969345258\\
  0.879	0.0016275525644943\\
  0.884	0.00151812546116889\\
  0.889	0.00137551906828681\\
  0.894	0.00127152803107206\\
  0.899	0.0011619710293868\\
  0.904	0.00105237072825854\\
  0.909	0.000959295122718391\\
  0.914	0.000838562892649095\\
  0.919	0.000739878023195437\\
  0.924	0.000652195184322954\\
  0.929	0.000569991711014417\\
  0.934	0.000504312933304286\\
  0.939	0.000416500196071947\\
  0.944	0.000356257484472476\\
  0.949	0.00029597147341972\\
  0.957	0.000180646731819241\\
  0.965	0.000103869798747607\\
  0.973	6.56406741945312e-05\\
  0.981	1.62553730049375e-05\\
  0.989	9.11501147075033e-06\\
  0.997	5.20984539703085e-06\\
  1   0\\
};
\addlegendentry{element 2}
\addplot [color=elcol3, line width=1.0pt]
  table[row sep=crcr, x expr=1-\thisrowno{0}]{%
  0	0\\
  0.005	2.43574970826708e-05\\
  0.01	9.43845550283749e-05\\
  0.015	0.000187240424118016\\
  0.02	0.00033033400401848\\
  0.025	0.000497779111708363\\
  0.03	0.000695666613780936\\
  0.035	0.000911814777049655\\
  0.04	0.00114926903481116\\
  0.045	0.00141868840360367\\
  0.05	0.00169114126711198\\
  0.055	0.00197880935851697\\
  0.06	0.00229082897771421\\
  0.065	0.00259065492513841\\
  0.07	0.00291483240035486\\
  0.075	0.00325422510347082\\
  0.08	0.00358446956811321\\
  0.085	0.00392231567741351\\
  0.09	0.00426928614802006\\
  0.095	0.00461929011334241\\
  0.1	0.00496319127348498\\
  0.105	0.00532230766152706\\
  0.11	0.00567836667769168\\
  0.115	0.00603593647191811\\
  0.12	0.00638283531102548\\
  0.125	0.00673733579479077\\
  0.13	0.00708573347337912\\
  0.135	0.00743564193003213\\
  0.14	0.00778097029815651\\
  0.145	0.00812628672769722\\
  0.15	0.00847006850200594\\
  0.155	0.00880470203784393\\
  0.16	0.00912866461855718\\
  0.165	0.00946327427722783\\
  0.17	0.00978721298077375\\
  0.175	0.010097435295904\\
  0.18	0.0104122138223955\\
  0.185	0.0107224122603584\\
  0.19	0.0110234624598477\\
  0.195	0.0113138417042151\\
  0.2	0.0116133453098888\\
  0.205	0.0118991325271467\\
  0.21	0.0121712033559833\\
  0.215	0.0124432622462391\\
  0.22	0.0127107410479634\\
  0.225	0.0129812533444035\\
  0.23	0.0132365265357768\\
  0.235	0.0134826514886765\\
  0.24	0.0137059237532677\\
  0.245	0.0139444112457585\\
  0.25	0.014170705066479\\
  0.255	0.0143848052154293\\
  0.26	0.014598893425796\\
  0.265	0.0148053561143403\\
  0.27	0.0150041932810564\\
  0.275	0.0151847459094119\\
  0.28	0.0153683320324804\\
  0.285	0.0155442926337236\\
  0.29	0.0157019686966005\\
  0.295	0.0158718145540831\\
  0.3	0.0160111941400185\\
  0.305	0.0161520845040157\\
  0.31	0.0162899174961327\\
  0.315	0.0164155568164794\\
  0.32	0.0165213888818171\\
  0.325	0.0166439588917027\\
  0.33	0.0167375853466837\\
  0.335	0.0168251089964907\\
  0.34	0.0169095752744173\\
  0.345	0.016983370597222\\
  0.35	0.0170495403982015\\
  0.355	0.017109607394004\\
  0.36	0.0171666170179262\\
  0.365	0.0172022966701912\\
  0.37	0.017230350800628\\
  0.375	0.0172462112592947\\
  0.38	0.0172590143460838\\
  0.385	0.0172778963608826\\
  0.39	0.0172724029707246\\
  0.395	0.0172592840587385\\
  0.4	0.0172370169082817\\
  0.405	0.0172086469526508\\
  0.41	0.0171665606085985\\
  0.415	0.0171092351594794\\
  0.42	0.0170549432050732\\
  0.425	0.0169777985623614\\
  0.43	0.0169082555643048\\
  0.435	0.0168249961778324\\
  0.44	0.0167234522529965\\
  0.445	0.0166203736729287\\
  0.45	0.016497487837849\\
  0.455	0.0163776354974823\\
  0.46	0.0162379759021039\\
  0.465	0.0160937362181968\\
  0.47	0.0159327347125745\\
  0.475	0.0157625849684815\\
  0.48	0.0155909005691536\\
  0.485	0.0154070224980584\\
  0.49	0.0152109507551902\\
  0.495	0.0150042080572029\\
  0.5	0.014783748970797\\
  0.505	0.0145571870792142\\
  0.51	0.0143275678157511\\
  0.515	0.0140796640139246\\
  0.52	0.0138195665403278\\
  0.525	0.0135487981116119\\
  0.53	0.0132658360111231\\
  0.535	0.0129798165387567\\
  0.54	0.0126709443780791\\
  0.545	0.0123651057121172\\
  0.55	0.0120470733743852\\
  0.555	0.0117061883483447\\
  0.56	0.0113622459504239\\
  0.565	0.0110106780306779\\
  0.57	0.0106362574226234\\
  0.575	0.010251165859447\\
  0.58	0.00986758507433816\\
  0.585	0.00946267431756632\\
  0.59	0.00905166075562038\\
  0.595	0.00863454438849749\\
  0.6	0.00819000718311838\\
  0.605	0.00774545803915844\\
  0.61	0.00728719250677996\\
  0.615	0.00681368786933464\\
  0.62	0.00632342141017415\\
  0.625	0.00583466572907831\\
  0.63	0.00532610279297351\\
  0.635	0.00480077803515071\\
  0.64	0.00427391862209875\\
  0.645	0.0037226838040872\\
  0.65	0.00316230074760492\\
  0.655	0.0025882013027041\\
  0.66	0.0020125672025713\\
  0.665	0.0014095122641851\\
  0.67	0.00080035452062197\\
  0.675	0.000172912238695352\\
  0.68	0.000463678281704842\\
  0.685	0.00110180345733419\\
  0.69	0.00177039490451639\\
  0.695	0.0024450891568727\\
  0.7	0.00313959066424365\\
  0.705	0.00383867226014039\\
  0.71	0.00455603839440061\\
  0.715	0.00527950733383776\\
  0.72	0.00602582896158336\\
  0.725	0.00680261686087898\\
  0.73	0.00757028039886836\\
  0.735	0.00836384205846282\\
  0.74	0.00916655195652802\\
  0.745	0.00998906910960785\\
  0.75	0.0108237799344551\\
  0.755	0.0116706844310725\\
  0.76	0.0125373961827045\\
  0.765	0.0134193470394006\\
  0.77	0.0143089234179219\\
  0.775	0.0152213524847517\\
  0.78	0.0161505433732966\\
  0.785	0.017091927933609\\
  0.79	0.0180592106155292\\
  0.795	0.0190295506693297\\
  0.8	0.020037970577919\\
  0.805	0.0210372661252049\\
  0.81	0.0220594143607964\\
  0.815	0.0231044152846963\\
  0.82	0.0241722688969047\\
  0.825	0.0252386117310484\\
  0.83	0.0263430344199838\\
  0.835	0.0274566053473927\\
  0.84	0.02859302896311\\
  0.845	0.0297462144005397\\
  0.85	0.0309192070929841\\
  0.855	0.0321074388904924\\
  0.86	0.0333170006596608\\
  0.865	0.0345433242505473\\
  0.87	0.0357894550964427\\
  0.875	0.0370645294972398\\
  0.88	0.0383517975698072\\
  0.885	0.0396588728973863\\
  0.89	0.0409933690632189\\
  0.895	0.0423370134675221\\
  0.9	0.0437111241433783\\
  0.905	0.04510808750754\\
  0.91	0.0465187672601231\\
  0.915	0.0479599132842534\\
  0.92	0.0494223892800438\\
  0.925	0.0508955362309561\\
  0.93	0.0523976267367702\\
  0.935	0.0539240926475409\\
  0.94	0.0554840702631584\\
  0.945	0.0570577642671943\\
  0.95	0.0586573563928354\\
  0.955	0.0602828466400786\\
  0.96	0.0619342350089298\\
  0.965	0.0636130442160316\\
  0.97	0.0653055698115518\\
  0.975	0.0670407434118087\\
  0.98	0.068798769700374\\
  0.985	0.0705720350940061\\
  0.99	0.0723803349091332\\
  0.995	0.074217578279162\\
  1	0.0760791970541476\\
};
\addlegendentry{element 3}
\addplot [color=elcol4, line width=1.0pt]
  table[row sep=crcr, x expr=1-\thisrowno{0}]{%
  0	0\\
  0.005	1.5256253136037e-05\\
  0.01	6.02219690076548e-05\\
  0.015	0.000128874321103867\\
  0.02	0.000218001135283934\\
  0.025	0.000332420672757843\\
  0.03	0.000459685758733131\\
  0.035	0.000606220741489777\\
  0.04	0.000774033229865277\\
  0.045	0.000947865396694675\\
  0.05	0.00113936137323618\\
  0.055	0.00134008920237083\\
  0.06	0.00155245801470511\\
  0.065	0.00176924041842255\\
  0.07	0.00199967141417711\\
  0.075	0.00223812969722306\\
  0.08	0.00248140309342041\\
  0.085	0.00273069616807166\\
  0.09	0.00298400131233932\\
  0.095	0.00324332613506162\\
  0.1	0.00350585998386458\\
  0.105	0.00376959524991145\\
  0.11	0.00403975171618047\\
  0.115	0.00430950351262265\\
  0.12	0.0045804567263095\\
  0.125	0.00485622505314775\\
  0.13	0.00512837653601992\\
  0.135	0.0054029340014385\\
  0.14	0.00568029897117099\\
  0.145	0.00595485014047241\\
  0.15	0.00622979968348274\\
  0.155	0.00650394303490023\\
  0.16	0.00677487106411841\\
  0.165	0.00704700051058124\\
  0.17	0.00731671767837975\\
  0.175	0.00758522713281792\\
  0.18	0.00785172583036002\\
  0.185	0.00811380464040104\\
  0.19	0.00837588030238349\\
  0.195	0.00863393759863236\\
  0.2	0.00888837805091515\\
  0.205	0.00914281535514011\\
  0.21	0.00939243125009575\\
  0.215	0.00963642269224857\\
  0.22	0.00987840337750457\\
  0.225	0.0101171687405627\\
  0.23	0.0103519157378873\\
  0.235	0.0105814398041759\\
  0.24	0.0108065439829633\\
  0.245	0.0110308419701572\\
  0.25	0.0112455002868725\\
  0.255	0.0114585493684593\\
  0.26	0.0116663755190099\\
  0.265	0.0118697817820603\\
  0.27	0.0120695712011438\\
  0.275	0.0122645392109595\\
  0.28	0.0124530797244366\\
  0.285	0.0126343896980402\\
  0.29	0.012812082827677\\
  0.295	0.0129841515045109\\
  0.3	0.0131509972503095\\
  0.305	0.0133118170215363\\
  0.31	0.0134678153834945\\
  0.315	0.0136181892926492\\
  0.32	0.0137625372272335\\
  0.325	0.0139008591872468\\
  0.33	0.0140311475638508\\
  0.335	0.0141582206182569\\
  0.34	0.0142788661763245\\
  0.345	0.0143938872815885\\
  0.35	0.0144988671946065\\
  0.355	0.0146010333071933\\
  0.36	0.0146939612710692\\
  0.365	0.0147816663039097\\
  0.37	0.0148653529710158\\
  0.375	0.0149393999676435\\
  0.38	0.0150074209897008\\
  0.385	0.015073431254862\\
  0.39	0.0151277942407072\\
  0.395	0.0151737221213755\\
  0.4	0.0152144270710086\\
  0.405	0.0152507121331413\\
  0.41	0.0152769560030272\\
  0.415	0.0152983784636446\\
  0.42	0.0153109642973184\\
  0.425	0.0153183271999569\\
  0.43	0.0153172549974185\\
  0.435	0.0153057400808674\\
  0.44	0.0152910098421177\\
  0.445	0.0152682460199594\\
  0.45	0.0152386531796951\\
  0.455	0.0152006252342547\\
  0.46	0.0151549652271732\\
  0.465	0.0151028777237532\\
  0.47	0.0150419535933896\\
  0.475	0.0149758065319907\\
  0.48	0.014899618278345\\
  0.485	0.014818207093664\\
  0.49	0.0147231410208286\\
  0.495	0.014623655060493\\
  0.5	0.0145205522561913\\
  0.505	0.0144049991290385\\
  0.51	0.0142814124184772\\
  0.515	0.0141517997333448\\
  0.52	0.0140129488995014\\
  0.525	0.0138656629604826\\
  0.53	0.013713154090427\\
  0.535	0.0135485964192886\\
  0.54	0.0133784142953459\\
  0.545	0.0132010016315304\\
  0.55	0.0130123432101664\\
  0.555	0.0128164542489288\\
  0.56	0.0126141377913526\\
  0.565	0.0123981664456228\\
  0.57	0.0121797828212295\\
  0.575	0.0119501534392877\\
  0.58	0.0117136950392405\\
  0.585	0.0114688015340165\\
  0.59	0.0112130637930122\\
  0.595	0.0109488909468319\\
  0.6	0.0106766845172422\\
  0.605	0.0103956414607098\\
  0.61	0.0101073678643037\\
  0.615	0.00980865155388415\\
  0.62	0.00949949252945101\\
  0.625	0.00918511057398181\\
  0.63	0.0088590813391973\\
  0.635	0.00852582156453848\\
  0.64	0.00818171755409936\\
  0.645	0.00783078452555343\\
  0.65	0.00746860573945969\\
  0.655	0.00709839336995739\\
  0.66	0.00672135198234903\\
  0.665	0.00633226179365712\\
  0.67	0.00593152432564916\\
  0.675	0.00552435936130264\\
  0.68	0.00510514559587256\\
  0.685	0.00467870129056967\\
  0.69	0.00424301883655498\\
  0.695	0.00379528758145748\\
  0.7	0.00333791665588069\\
  0.705	0.00287371671219857\\
  0.71	0.0023986725327354\\
  0.715	0.00191318563925868\\
  0.72	0.00141645298823341\\
  0.725	0.000910482188497082\\
  0.73	0.000394871718282197\\
  0.735	0.000130779944178743\\
  0.74	0.000666472798884989\\
  0.745	0.00121381293290803\\
  0.75	0.00177119425917638\\
  0.755	0.00233821525592329\\
  0.76	0.002916883531987\\
  0.765	0.003506396043831\\
  0.77	0.00410554822615357\\
  0.775	0.00471474160072219\\
  0.78	0.00533758986344435\\
  0.785	0.00597128236194682\\
  0.79	0.00661461453092859\\
  0.795	0.00726959397922641\\
  0.8	0.00793501614153704\\
  0.805	0.00861329014846696\\
  0.81	0.0092983931735022\\
  0.815	0.0100007647825985\\
  0.82	0.0107135791057083\\
  0.825	0.0114368361428317\\
  0.83	0.0121737480681086\\
  0.835	0.0129219057509341\\
  0.84	0.0136817107130756\\
  0.845	0.0144527614327649\\
  0.85	0.015237868562376\\
  0.855	0.01603502449307\\
  0.86	0.0168450322683824\\
  0.865	0.0176682934100817\\
  0.87	0.0185048079181662\\
  0.875	0.0193509620967293\\
  0.88	0.0202143848593535\\
  0.885	0.0210874472924562\\
  0.89	0.0219749676572474\\
  0.895	0.0228769459537265\\
  0.9	0.0237905715295223\\
  0.905	0.0247218672111459\\
  0.91	0.0256660147373888\\
  0.915	0.026620203455877\\
  0.92	0.0275916607584263\\
  0.925	0.0285755683838266\\
  0.93	0.0295779491585904\\
  0.935	0.0305923787344378\\
  0.94	0.0316228723290437\\
  0.945	0.0326674223335707\\
  0.95	0.0337284378786237\\
  0.955	0.034803509833597\\
  0.96	0.035895850372632\\
  0.965	0.0370030503651224\\
  0.97	0.0381227006804638\\
  0.975	0.0392620287104712\\
  0.98	0.0404178222810047\\
  0.985	0.0415900813920642\\
  0.99	0.0427792075654173\\
  0.995	0.0439819886269239\\
  1	0.0452052504466315\\
};
\addlegendentry{element 4}
\addplot [color=elcol5, line width=1.0pt]
  table[row sep=crcr, x expr=1-\thisrowno{0}]{%
  0	0.0626576722458162\\
  0.005	0.0658849938396695\\
  0.01	0.068784870376731\\
  0.015	0.0712422779674237\\
  0.02	0.0734430244333885\\
  0.025	0.0752809338765214\\
  0.03	0.076906422152456\\
  0.035	0.0782221613545943\\
  0.04	0.0792989354150166\\
  0.045	0.0802075282657538\\
  0.05	0.0807975240512051\\
  0.055	0.081281274567513\\
  0.06	0.0816145398571475\\
  0.065	0.08166460004752\\
  0.07	0.0816084149687654\\
  0.075	0.0814459846208508\\
  0.08	0.0811065250717452\\
  0.085	0.0806165802959828\\
  0.09	0.0800911741831243\\
  0.095	0.0793798908775524\\
  0.1	0.0785712102943594\\
  0.105	0.0777359163655762\\
  0.11	0.0767589852016256\\
  0.115	0.0757200487260612\\
  0.12	0.0746014109558875\\
  0.125	0.0734296158655893\\
  0.13	0.0722223594381949\\
  0.135	0.0709796416737209\\
  0.14	0.069612982657075\\
  0.145	0.0682551022608791\\
  0.15	0.0668175205700574\\
  0.155	0.0653887174996692\\
  0.16	0.0639686930497145\\
  0.165	0.06247781529664\\
  0.17	0.0609249322319516\\
  0.175	0.0593719797961907\\
  0.18	0.0578455019638917\\
  0.185	0.0563012587774919\\
  0.19	0.0547038582710006\\
  0.195	0.0531152363849263\\
  0.2	0.051535393119302\\
  0.205	0.0499466324910994\\
  0.21	0.0484108904408599\\
  0.215	0.0468308390620183\\
  0.22	0.0452153263460806\\
  0.225	0.0437147681486475\\
  0.23	0.0421256606650992\\
  0.235	0.0406161157340154\\
  0.24	0.0391065014318592\\
  0.245	0.0376145137416588\\
  0.25	0.0360959127058683\\
  0.255	0.0346214822565184\\
  0.26	0.0331646784191245\\
  0.265	0.0317431971766819\\
  0.27	0.0303924304952143\\
  0.275	0.0290415944426908\\
  0.28	0.0276287530785368\\
  0.285	0.0262954742668638\\
  0.29	0.0249798220671467\\
  0.295	0.0237702763944118\\
  0.3	0.0224633334440558\\
  0.305	0.021262497020682\\
  0.31	0.020096983192276\\
  0.315	0.0189579439673153\\
  0.32	0.0178276833627881\\
  0.325	0.0167150493702004\\
  0.33	0.0156819779300936\\
  0.335	0.0146488371189309\\
  0.34	0.0136687148857148\\
  0.345	0.0127327632389724\\
  0.35	0.0118232861956589\\
  0.355	0.0109314357643013\\
  0.36	0.0100926039109069\\
  0.365	0.00925370268642354\\
  0.37	0.00845012405690797\\
  0.375	0.00769071601384961\\
  0.38	0.00696663056574254\\
  0.385	0.00632210767013289\\
  0.39	0.00568636339494025\\
  0.395	0.0050505497486752\\
  0.4	0.00448545066340162\\
  0.405	0.00395567417307934\\
  0.41	0.00344352429468001\\
  0.415	0.00294900102823659\\
  0.42	0.00256943228029781\\
  0.425	0.00212785822074512\\
  0.43	0.00181008667120299\\
  0.435	0.00145685378456473\\
  0.44	0.00115663947588961\\
  0.445	0.000891747762182264\\
  0.45	0.000662178643409725\\
  0.455	0.000485628102616813\\
  0.46	0.000344400156758709\\
  0.465	0.000176558865326877\\
  0.47	9.71281178819038e-05\\
  0.475	6.18679568941478e-05\\
  0.48	8.85354118974435e-06\\
};
\addlegendentry{element 5}
\addplot [color=elcol5, line width=1.0pt, forget plot]
  table[row sep=crcr, x expr=1-\thisrowno{0}]{%
  0.49	8.75919653190762e-06\\
  0.495	0.00010594142384338\\
  0.5	0.000194206288592981\\
  0.505	0.000344337722795175\\
  0.51	0.000485551794435499\\
  0.515	0.000688632435544896\\
  0.52	0.000891643705565388\\
  0.525	0.00113882556205958\\
  0.53	0.00143902599651691\\
  0.535	0.00177454902592554\\
  0.54	0.00211000268426174\\
  0.545	0.00249847492057757\\
  0.55	0.00285148581978078\\
  0.555	0.00327521127995899\\
  0.56	0.00376080330962276\\
  0.565	0.00421978199369632\\
  0.57	0.00472293126421061\\
  0.575	0.00525255513818675\\
  0.58	0.00582634959862011\\
  0.585	0.00640892267948697\\
  0.59	0.00700027438078733\\
  0.595	0.00762694867703898\\
  0.6	0.0082889455682584\\
  0.605	0.00896856907140078\\
  0.61	0.00969236316100037\\
  0.615	0.010416087879544\\
  0.62	0.0111220472440034\\
  0.625	0.0119695051014687\\
  0.63	0.0127107176898069\\
  0.635	0.0135845807796617\\
  0.64	0.0144052865494084\\
  0.645	0.0152524669226005\\
  0.65	0.0161438178822498\\
  0.655	0.0170970354113847\\
  0.66	0.018005943611901\\
  0.665	0.0189590223988911\\
  0.67	0.0198854878402744\\
  0.675	0.020909211817167\\
  0.68	0.0218886264654576\\
  0.685	0.0229122117002053\\
  0.69	0.0240065114959281\\
  0.695	0.0250741979460606\\
  0.7	0.026106423059097\\
  0.705	0.0272359067076262\\
  0.71	0.0283918649596008\\
  0.715	0.0294946658914839\\
  0.72	0.0306858773673373\\
  0.725	0.0318416275061111\\
  0.73	0.033041548231342\\
  0.735	0.0342413995855006\\
  0.74	0.035476573534594\\
  0.745	0.0367116781126479\\
  0.75	0.0379732572941307\\
  0.755	0.0392613110790588\\
  0.76	0.0405404475014087\\
  0.765	0.0418372105356979\\
  0.77	0.0431958401394727\\
  0.775	0.0445013124231395\\
  0.78	0.0458686512762589\\
  0.785	0.0472447687498282\\
  0.79	0.048647360826843\\
  0.795	0.0500498835327853\\
  0.8	0.0515231207997026\\
  0.805	0.0529166567719941\\
  0.81	0.0543543633307429\\
  0.815	0.0558627844504831\\
  0.82	0.057309200258593\\
  0.825	0.0587820906701482\\
  0.83	0.0603168476511889\\
  0.835	0.0618338392781454\\
  0.84	0.0633596095255354\\
  0.845	0.064938398350872\\
  0.85	0.0665082698136468\\
  0.855	0.0680869198968715\\
  0.86	0.069718588558043\\
  0.865	0.0712705559245886\\
  0.87	0.0729109338351211\\
  0.875	0.0745512423745977\\
  0.88	0.0761914815429853\\
  0.885	0.0778758912978467\\
  0.89	0.0795513836901297\\
  0.895	0.0812445026943521\\
  0.9	0.0829640963020034\\
  0.905	0.0846924685301212\\
  0.91	0.0864030754041382\\
  0.915	0.0881843968391302\\
  0.92	0.0899391049285321\\
  0.925	0.0917114396298898\\
  0.93	0.0935102489346764\\
  0.935	0.095317836859913\\
  0.94	0.0971253554140607\\
  0.945	0.0989593485716702\\
  0.95	0.100810968341219\\
  0.955	0.102724454680237\\
  0.96	0.104584783699147\\
  0.965	0.106515827279032\\
  0.97	0.108367169564292\\
  0.975	0.110298074402048\\
  0.98	0.112281997817752\\
  0.985	0.114265851862399\\
  0.99	0.116249636535957\\
  0.995	0.118242199829966\\
  1	0.120243541744408\\
};
\addplot [color=elcol6, line width=1.0pt]
  table[row sep=crcr, x expr=1-\thisrowno{0}]{%
  0	0.0142705901523904\\
  0.005	0.0127560386327471\\
  0.01	0.01137724865861\\
  0.015	0.0101342202299638\\
  0.02	0.00895703219320708\\
  0.025	0.00792794472905004\\
  0.03	0.00700994075617385\\
  0.035	0.00617011620229593\\
  0.04	0.00538379301318327\\
  0.045	0.00472089234246031\\
  0.049	0.00421856348538189\\
  0.059	0.00314380403273187\\
  0.069	0.00228716304820217\\
  0.079	0.00163218849566297\\
  0.089	0.00107605514918428\\
  0.099	0.000721588234696092\\
  0.109	0.000428945444949539\\
  0.119	0.000222804834162307\\
  0.129	0.00011139242042228\\
  0.139	2.89000591336407e-05\\
  0.149	4.10720452220531e-06\\
};
\addlegendentry{element 6}
\addplot [color=elcol6, line width=1.0pt, forget plot]
  table[row sep=crcr, x expr=1-\thisrowno{0}]{%
  0.159	8.19441571900163e-06\\
  0.169	3.30904616883752e-05\\
  0.179	7.45043282931746e-05\\
  0.189	0.00012427320217562\\
  0.199	0.000190623101408272\\
  0.209	0.000248875971765785\\
  0.219	0.000294918804219539\\
  0.229	0.000349316643943277\\
  0.239	0.000354487364444391\\
  0.249	0.000396804155461793\\
  0.259	0.000410458872437974\\
  0.269	0.000403677533430174\\
  0.279	0.000397025183619796\\
  0.289	0.000361710759760536\\
  0.299	0.000318299307033799\\
  0.309	0.000262677816403302\\
  0.319	0.000211298324006509\\
  0.329	0.00011480472141571\\
  0.339	1.4327098986053e-05\\
  0.349	7.77955161659586e-05\\
  0.359	0.000194467196338233\\
  0.369	0.000315122896334043\\
  0.379	0.000456214652313834\\
  0.389	0.000584838391987361\\
  0.399	0.000729785178600927\\
  0.409	0.000882828994081971\\
  0.419	0.00103163081132931\\
  0.429	0.0011309475309362\\
  0.439	0.00130005641495477\\
  0.449	0.00142379321037684\\
  0.459	0.00154328800755754\\
  0.469	0.00167910585168594\\
  0.479	0.00177366461624645\\
  0.489	0.00190922448196469\\
  0.499	0.00200763827715897\\
  0.509	0.00206890600182164\\
  0.519	0.00212593172824295\\
  0.529	0.00218694147450311\\
  0.539	0.00220669214119539\\
  0.55	0.00222580108660846\\
  0.555	0.00221087905072834\\
  0.56	0.00223294184887347\\
  0.565	0.00222206832742709\\
  0.57	0.00219059751349037\\
  0.575	0.00218377250648539\\
  0.58	0.00214401117988122\\
  0.585	0.0021247826511572\\
  0.59	0.00210140886609562\\
  0.595	0.0020615507975953\\
  0.6	0.00200109543660465\\
  0.605	0.00192415579217527\\
  0.61	0.00188420098176348\\
  0.615	0.00179897082465899\\
  0.62	0.00173838647447092\\
  0.625	0.0016736568679453\\
  0.63	0.001588329968937\\
  0.635	0.00150297082262743\\
  0.64	0.0013929013747989\\
  0.645	0.00128691268871305\\
  0.65	0.0011726657372457\\
  0.655	0.00104193450233962\\
  0.66	0.000931736065306005\\
  0.665	0.000800940335797381\\
  0.67	0.000649547313806081\\
  0.675	0.000506348062586073\\
  0.68	0.000338438509847108\\
  0.685	0.000170496709806872\\
  0.69	3.95397437918933e-05\\
  0.695	0.000140805577959727\\
  0.7	0.00033763518315008\\
  0.705	0.00050981898143168\\
  0.71	0.000698487063152014\\
  0.715	0.000920091464471527\\
  0.72	0.00114172811308465\\
  0.725	0.00135517099092648\\
  0.73	0.00155630708896074\\
  0.735	0.00179860552465908\\
  0.74	0.00205327523476753\\
  0.745	0.00228329913795957\\
  0.75	0.0025380333426629\\
  0.755	0.00280102581274773\\
  0.76	0.00308050256627129\\
  0.765	0.0033353335128861\\
  0.77	0.00362310077908476\\
  0.775	0.00392735232872982\\
  0.78	0.00422752311663987\\
  0.785	0.00452772615185119\\
  0.79	0.0048444134705089\\
  0.795	0.00517758507261301\\
  0.8	0.00547377184069186\\
  0.805	0.00581112094643479\\
  0.81	0.00614438929043505\\
  0.815	0.00651470696307077\\
  0.82	0.00687271785589126\\
  0.825	0.00722664798697674\\
  0.83	0.00759706240150861\\
  0.835	0.00796339605430547\\
  0.84	0.00836266602669385\\
  0.845	0.00872495116505697\\
  0.85	0.0091448506772293\\
  0.855	0.00954421739152149\\
  0.86	0.00994361635310729\\
  0.865	0.0103636126071834\\
  0.87	0.0107754150904806\\
  0.875	0.0111995888481956\\
  0.88	0.0116402468893493\\
  0.885	0.012076824168768\\
  0.89	0.0125257727225968\\
  0.895	0.012962414496618\\
  0.9	0.0134196535631219\\
  0.905	0.0138933769130722\\
  0.91	0.014350680474171\\
  0.915	0.0148285813277601\\
  0.92	0.0153065144286428\\
  0.925	0.015792705794907\\
  0.93	0.0162789294084649\\
  0.935	0.016765185269324\\
  0.94	0.0172720384226657\\
  0.945	0.0177830368323451\\
  0.95	0.0182858414712531\\
  0.955	0.018796904375535\\
  0.96	0.0193244515632632\\
  0.965	0.0198109009079223\\
  0.97	0.020350851617362\\
  0.975	0.020857930501805\\
  0.98	0.0213897196877746\\
  0.985	0.0219133151029653\\
  0.99	0.0224533948016024\\
  0.995	0.0229770547113956\\
  1	0.0235048598775264\\
};
\end{axis}
\end{tikzpicture}%


==> pics/tmm_extinction_min/pyramid_opt_rho0.tex <==
\xglobal\definecolor{elcol1}{rgb}{0.00000,0.44700,0.74100}%
\xglobal\definecolor{elcol2}{rgb}{0.85000,0.32500,0.09800}%
\begin{tikzpicture}
\begin{axis}[%
width=0.38\textwidth,
height=0.38\textwidth/1.25,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=1,
xlabel={$\rho$},
ymin=1.3,
ymax=1.37,
ytick={1.3,1.31,...,1.37},
ylabel={$\sigma_\mathrm{ext} \ /\ \unit{\mu\square\m}$},
yticklabel style={/pgf/number format/.cd,fixed,precision=6},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={nodes={scale=0.8, transform shape}, legend cell align=left, align=left, draw=none},
legend pos = north west,
]
\addlegendimage{black, line width=1.0pt}
\addlegendentry{objective function}
\addlegendimage{black, dashed, line width=1.0pt}
\addlegendentry{separable model}
\addplot [color=elcol1, line width=1.0pt, forget plot]
  table[row sep=crcr, x expr=1-\thisrowno{0}]{%
  0	1.36265850067139\\
  0.005	1.36179971694946\\
  0.01	1.36095869541168\\
  0.015	1.36013543605804\\
  0.02	1.35932743549347\\
  0.025	1.35853600502014\\
  0.03	1.35775876045227\\
  0.035	1.35699689388275\\
  0.04	1.35624897480011\\
  0.045	1.35551500320435\\
  0.05	1.35479366779327\\
  0.055	1.35408449172974\\
  0.06	1.35338830947876\\
  0.065	1.35270404815674\\
  0.07	1.35203075408936\\
  0.075	1.35136902332306\\
  0.08	1.35071790218353\\
  0.085	1.35007750988007\\
  0.09	1.34944665431976\\
  0.095	1.34882628917694\\
  0.1	1.3482152223587\\
  0.105	1.34761309623718\\
  0.11	1.34702050685883\\
  0.115	1.34643685817719\\
  0.12	1.34586226940155\\
  0.125	1.34529483318329\\
  0.13	1.34473657608032\\
  0.135	1.34418570995331\\
  0.14	1.34364283084869\\
  0.145	1.34310805797577\\
  0.15	1.34258043766022\\
  0.155	1.34206008911133\\
  0.16	1.34154796600342\\
  0.165	1.34104108810425\\
  0.17	1.34054136276245\\
  0.175	1.34004878997803\\
  0.18	1.33956277370453\\
  0.185	1.33908355236053\\
  0.19	1.33860993385315\\
  0.195	1.33814299106598\\
  0.2	1.33768200874329\\
  0.205	1.33722674846649\\
  0.21	1.33677732944489\\
  0.215	1.33633434772491\\
  0.22	1.33589696884155\\
  0.225	1.33546471595764\\
  0.23	1.33503806591034\\
  0.235	1.33461737632751\\
  0.24	1.33420121669769\\
  0.245	1.33379077911377\\
  0.25	1.33338534832001\\
  0.255	1.33298516273499\\
  0.26	1.33258998394012\\
  0.265	1.332200050354\\
  0.27	1.3318145275116\\
  0.275	1.3314334154129\\
  0.28	1.33105790615082\\
  0.285	1.33068692684174\\
  0.29	1.33032071590424\\
  0.295	1.32995843887329\\
  0.3	1.32960093021393\\
  0.305	1.32924842834473\\
  0.31	1.32889950275421\\
  0.315	1.32855486869812\\
  0.32	1.32821559906006\\
  0.325	1.32787990570068\\
  0.33	1.32754874229431\\
  0.335	1.32722127437592\\
  0.34	1.32689809799194\\
  0.345	1.3265792131424\\
  0.35	1.32626402378082\\
  0.355	1.32595336437225\\
  0.36	1.32564568519592\\
  0.365	1.32534241676331\\
  0.37	1.32504320144653\\
  0.375	1.32474732398987\\
  0.38	1.32445514202118\\
  0.385	1.32416677474976\\
  0.39	1.32388257980347\\
  0.395	1.32360136508942\\
  0.4	1.32332468032837\\
  0.405	1.3230504989624\\
  0.41	1.32278072834015\\
  0.415	1.32251405715942\\
  0.42	1.3222508430481\\
  0.425	1.32199060916901\\
  0.43	1.32173478603363\\
  0.435	1.32148122787476\\
  0.44	1.32123219966888\\
  0.445	1.3209855556488\\
  0.45	1.32074236869812\\
  0.455	1.32050287723541\\
  0.46	1.3202657699585\\
  0.465	1.32003271579742\\
  0.47	1.31980216503143\\
  0.475	1.31957507133484\\
  0.48	1.31935107707977\\
  0.485	1.31912982463837\\
  0.49	1.31891167163849\\
  0.495	1.31869661808014\\
  0.5	1.31848454475403\\
  0.505	1.31827545166016\\
  0.51	1.3180695772171\\
  0.515	1.31786561012268\\
  0.52	1.31766545772552\\
  0.525	1.31746780872345\\
  0.53	1.31727337837219\\
  0.535	1.31708168983459\\
  0.54	1.31689167022705\\
  0.545	1.31670546531677\\
  0.55	1.31652176380157\\
  0.555	1.31634032726288\\
  0.56	1.31616234779358\\
  0.565	1.31598734855652\\
  0.57	1.31581330299377\\
  0.575	1.3156430721283\\
  0.58	1.31547510623932\\
  0.585	1.31530928611755\\
  0.59	1.3151468038559\\
  0.595	1.31498646736145\\
  0.6	1.31482815742493\\
  0.605	1.31467258930206\\
  0.61	1.31451904773712\\
  0.615	1.31436896324158\\
  0.62	1.31422090530396\\
  0.625	1.31407523155212\\
  0.63	1.31393146514893\\
  0.635	1.3137903213501\\
  0.64	1.31365156173706\\
  0.645	1.31351506710052\\
  0.65	1.31338059902191\\
  0.655	1.31324887275696\\
  0.66	1.31311905384064\\
  0.665	1.31299149990082\\
  0.67	1.31286656856537\\
  0.675	1.31274342536926\\
  0.68	1.31262314319611\\
  0.685	1.31250441074371\\
  0.69	1.31238734722137\\
  0.695	1.31227314472198\\
  0.7	1.31216061115265\\
  0.705	1.3120504617691\\
  0.71	1.3119421005249\\
  0.715	1.31183588504791\\
  0.72	1.31173241138458\\
  0.725	1.31163012981415\\
  0.73	1.31153047084808\\
  0.735	1.31143224239349\\
  0.74	1.31133627891541\\
  0.745	1.31124269962311\\
  0.75	1.311150431633\\
  0.755	1.31106054782867\\
  0.76	1.31097221374512\\
  0.765	1.31088602542877\\
  0.77	1.31080150604248\\
  0.775	1.31071984767914\\
  0.78	1.31063902378082\\
  0.785	1.31056082248688\\
  0.79	1.31048381328583\\
  0.795	1.31040930747986\\
  0.8	1.3103369474411\\
  0.805	1.31026518344879\\
  0.81	1.31019639968872\\
  0.815	1.31012845039368\\
  0.82	1.31006324291229\\
  0.825	1.30999970436096\\
  0.83	1.3099377155304\\
  0.835	1.30987751483917\\
  0.84	1.30981934070587\\
  0.845	1.30976259708405\\
  0.85	1.30970764160156\\
  0.855	1.30965435504913\\
  0.86	1.3096034526825\\
  0.865	1.30955386161804\\
  0.87	1.30950653553009\\
  0.875	1.30946028232574\\
  0.88	1.30941593647003\\
  0.885	1.30937349796295\\
  0.89	1.30933284759521\\
  0.895	1.30929374694824\\
  0.9	1.30925607681274\\
  0.905	1.30922186374664\\
  0.91	1.30918729305267\\
  0.915	1.30915582180023\\
  0.92	1.30912482738495\\
  0.925	1.3090957403183\\
  0.93	1.30906879901886\\
  0.935	1.30904388427734\\
  0.94	1.30902063846588\\
  0.945	1.30899822711945\\
  0.95	1.30897855758667\\
  0.955	1.30896008014679\\
  0.96	1.30894362926483\\
  0.965	1.3089292049408\\
  0.97	1.30891561508179\\
  0.975	1.30890381336212\\
  0.98	1.3088937997818\\
  0.985	1.3088858127594\\
  0.99	1.30887961387634\\
  0.995	1.30887472629547\\
  1	1.30887174606323\\
};
\addplot [color=elcol2, line width=1.0pt, forget plot]
  table[row sep=crcr, x expr=1-\thisrowno{0}]{%
  0	1.32777380943298\\
  0.005	1.32797074317932\\
  0.01	1.32815909385681\\
  0.015	1.32833957672119\\
  0.02	1.32851135730743\\
  0.025	1.32867443561554\\
  0.03	1.32883048057556\\
  0.035	1.32897758483887\\
  0.04	1.32911729812622\\
  0.045	1.32924962043762\\
  0.05	1.32937347888947\\
  0.055	1.32949101924896\\
  0.06	1.32960021495819\\
  0.065	1.32970225811005\\
  0.07	1.32979810237885\\
  0.075	1.3298864364624\\
  0.08	1.32996785640717\\
  0.085	1.33004260063171\\
  0.09	1.33011054992676\\
  0.095	1.33017182350159\\
  0.1	1.33022725582123\\
  0.105	1.33027648925781\\
  0.11	1.33031892776489\\
  0.115	1.33035516738892\\
  0.12	1.33038675785065\\
  0.125	1.33041191101074\\
  0.13	1.33043146133423\\
  0.135	1.33044528961182\\
  0.14	1.33045375347137\\
  0.145	1.33045697212219\\
  0.15	1.33045554161072\\
  0.155	1.33044803142548\\
  0.16	1.33043622970581\\
  0.165	1.33041894435883\\
  0.17	1.330397605896\\
  0.175	1.33037054538727\\
  0.18	1.33033978939056\\
  0.185	1.33030426502228\\
  0.19	1.33026540279388\\
  0.195	1.33022058010101\\
  0.2	1.33017265796661\\
  0.205	1.33012044429779\\
  0.21	1.33006358146667\\
  0.215	1.33000385761261\\
  0.22	1.3299400806427\\
  0.225	1.32987260818481\\
  0.23	1.32980155944824\\
  0.235	1.32972681522369\\
  0.24	1.32964837551117\\
  0.245	1.32956731319427\\
  0.25	1.32948291301727\\
  0.255	1.32939577102661\\
  0.26	1.32930541038513\\
  0.265	1.32921147346497\\
  0.27	1.32911479473114\\
  0.275	1.3290159702301\\
  0.28	1.32891440391541\\
  0.285	1.32880926132202\\
  0.29	1.32870256900787\\
  0.295	1.32859241962433\\
  0.3	1.32848048210144\\
  0.305	1.32836604118347\\
  0.31	1.32824945449829\\
  0.315	1.32813131809235\\
  0.32	1.32801067829132\\
  0.325	1.32788789272308\\
  0.33	1.32776188850403\\
  0.335	1.32763528823853\\
  0.34	1.32750725746155\\
  0.345	1.32737684249878\\
  0.35	1.32724452018738\\
  0.355	1.32711148262024\\
  0.36	1.32697629928589\\
  0.365	1.32684016227722\\
  0.37	1.32670199871063\\
  0.375	1.32656216621399\\
  0.38	1.32642126083374\\
  0.385	1.32627952098846\\
  0.39	1.32613587379456\\
  0.395	1.32599151134491\\
  0.4	1.32584571838379\\
  0.405	1.32569968700409\\
  0.41	1.32555115222931\\
  0.415	1.3254029750824\\
  0.42	1.32525384426117\\
  0.425	1.32510280609131\\
  0.43	1.32495176792145\\
  0.435	1.32479977607727\\
  0.44	1.32464730739594\\
  0.445	1.32449400424957\\
  0.45	1.32434034347534\\
  0.455	1.32418596744537\\
  0.46	1.32403063774109\\
  0.465	1.32387495040894\\
  0.47	1.3237190246582\\
  0.475	1.32356250286102\\
  0.48	1.32340574264526\\
  0.485	1.32324850559235\\
  0.49	1.32309079170227\\
  0.495	1.32293295860291\\
  0.5	1.32277548313141\\
  0.505	1.32261657714844\\
  0.51	1.32245826721191\\
  0.515	1.32229900360107\\
  0.52	1.32214081287384\\
  0.525	1.32198083400726\\
  0.53	1.32182240486145\\
  0.535	1.32166397571564\\
  0.54	1.32150495052338\\
  0.545	1.32134604454041\\
  0.55	1.32118701934814\\
  0.555	1.32102847099304\\
  0.56	1.32086968421936\\
  0.565	1.32071113586426\\
  0.57	1.320552110672\\
  0.575	1.32039451599121\\
  0.58	1.32023572921753\\
  0.585	1.32007813453674\\
  0.59	1.31991946697235\\
  0.595	1.31976234912872\\
  0.6	1.31960546970367\\
  0.605	1.31944787502289\\
  0.61	1.31929159164429\\
  0.615	1.31913566589355\\
  0.62	1.31897950172424\\
  0.625	1.31882452964783\\
  0.63	1.31866908073425\\
  0.635	1.3185133934021\\
  0.64	1.31835889816284\\
  0.645	1.31820523738861\\
  0.65	1.31805193424225\\
  0.655	1.31789827346802\\
  0.66	1.31774532794952\\
  0.665	1.31759345531464\\
  0.67	1.31744182109833\\
  0.675	1.31729018688202\\
  0.68	1.31713950634003\\
  0.685	1.31698870658875\\
  0.69	1.31683921813965\\
  0.695	1.31668996810913\\
  0.7	1.31654155254364\\
  0.705	1.31639277935028\\
  0.71	1.31624507904053\\
  0.715	1.31609761714935\\
  0.72	1.31595122814178\\
  0.725	1.31580567359924\\
  0.73	1.31566023826599\\
  0.735	1.31551587581635\\
  0.74	1.31537175178528\\
  0.745	1.3152277469635\\
  0.75	1.31508541107178\\
  0.755	1.31494271755219\\
  0.76	1.31480228900909\\
  0.765	1.314661860466\\
  0.77	1.31452095508575\\
  0.775	1.31438112258911\\
  0.78	1.31424272060394\\
  0.785	1.31410419940948\\
  0.79	1.31396627426147\\
  0.795	1.31382977962494\\
  0.8	1.31369340419769\\
  0.805	1.31355810165405\\
  0.81	1.31342351436615\\
  0.815	1.31328928470612\\
  0.82	1.31315588951111\\
  0.825	1.31302309036255\\
  0.83	1.3128913640976\\
  0.835	1.31276047229767\\
  0.84	1.31263017654419\\
  0.845	1.31250059604645\\
  0.85	1.312371134758\\
  0.855	1.31224322319031\\
  0.86	1.3121155500412\\
  0.865	1.31198906898499\\
  0.87	1.31186318397522\\
  0.875	1.31173801422119\\
  0.88	1.3116135597229\\
  0.885	1.31148946285248\\
  0.89	1.31136667728424\\
  0.895	1.31124460697174\\
  0.9	1.31112384796143\\
  0.905	1.3110032081604\\
  0.91	1.31088387966156\\
  0.915	1.31076467037201\\
  0.92	1.3106461763382\\
  0.925	1.31052887439728\\
  0.93	1.31041288375854\\
  0.935	1.3102970123291\\
  0.94	1.31018245220184\\
  0.945	1.31006848812103\\
  0.95	1.30995547771454\\
  0.955	1.3098429441452\\
  0.96	1.30973136425018\\
  0.965	1.30962073802948\\
  0.97	1.30951154232025\\
  0.975	1.30940270423889\\
  0.98	1.30929458141327\\
  0.985	1.30918729305267\\
  0.99	1.30908119678497\\
  0.995	1.30897617340088\\
  1	1.30887174606323\\
};
\addplot [color=elcol1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr, x expr=1-\thisrowno{0}]{%
  0	1.36850497798545\\
  0.005	1.3672979166776\\
  0.01	1.36612685750983\\
  0.015	1.36498989313352\\
  0.02	1.36388523540931\\
  0.025	1.36281145382573\\
  0.03	1.36176699866202\\
  0.035	1.36075055861599\\
  0.04	1.35976082238547\\
  0.045	1.35879647866825\\
  0.05	1.35785657379003\\
  0.055	1.35694003486721\\
  0.06	1.35604578901616\\
  0.065	1.35517288256259\\
  0.07	1.35432060025074\\
  0.075	1.35348786919703\\
  0.08	1.35267421256428\\
  0.085	1.35187867667817\\
  0.09	1.35110078470157\\
  0.095	1.35033970216942\\
  0.1	1.3495948330353\\
  0.105	1.34886570046203\\
  0.11	1.34815158919389\\
  0.115	1.34745226081229\\
  0.12	1.34676700006149\\
  0.125	1.34609533010435\\
  0.13	1.34543689331298\\
  0.135	1.34479133205952\\
  0.14	1.34415805029752\\
  0.145	1.34353680960841\\
  0.15	1.34292725236431\\
  0.155	1.34232902093736\\
  0.16	1.34174175769969\\
  0.165	1.34116510502343\\
  0.17	1.34059882448999\\
  0.175	1.34004267768081\\
  0.18	1.339496306968\\
  0.185	1.338959473933\\
  0.19	1.33843194015723\\
  0.195	1.3379134672221\\
  0.2	1.33740381670903\\
  0.205	1.33690286940874\\
  0.21	1.33641014848407\\
  0.215	1.3359257731443\\
  0.22	1.33544926655229\\
  0.225	1.33498074791731\\
  0.23	1.33451974040221\\
  0.235	1.334066244007\\
  0.24	1.33362002031308\\
  0.245	1.33318095011118\\
  0.25	1.33274879498271\\
  0.255	1.33232355492767\\
  0.26	1.33190499152749\\
  0.265	1.33149298557287\\
  0.27	1.33108741785453\\
  0.275	1.33068816916317\\
  0.28	1.3302951202895\\
  0.285	1.32990803281495\\
  0.29	1.32952690673952\\
  0.295	1.32915162285392\\
  0.3	1.32878206194885\\
  0.305	1.32841810481503\\
  0.31	1.32805975145246\\
  0.315	1.32770664423326\\
  0.32	1.32735902157603\\
  0.325	1.32701652585288\\
  0.33	1.32667915706383\\
  0.335	1.32634691520886\\
  0.34	1.3260195618694\\
  0.345	1.32569709704546\\
  0.35	1.32537940152773\\
  0.355	1.32506647531623\\
  0.36	1.32475819920165\\
  0.365	1.32445457318401\\
  0.37	1.32415535884472\\
  0.375	1.32386055618378\\
  0.38	1.3235701652012\\
  0.385	1.32328406668767\\
  0.39	1.32300214143393\\
  0.395	1.32272438943995\\
  0.4	1.32245081070574\\
  0.405	1.32218128602202\\
  0.41	1.3219156961795\\
  0.415	1.32165404117817\\
  0.42	1.32139620180874\\
  0.425	1.3211422972805\\
  0.43	1.32089208917489\\
  0.435	1.32064569670117\\
  0.44	1.32040288144078\\
  0.445	1.32016364339372\\
  0.45	1.31992798255998\\
  0.455	1.31969589893957\\
  0.46	1.31946727332319\\
  0.465	1.31924198650156\\
  0.47	1.31902015768396\\
  0.475	1.31880166766111\\
  0.48	1.31858639722372\\
  0.485	1.31837446558107\\
  0.49	1.31816563431459\\
  0.495	1.31796002263357\\
  0.5	1.31775751132871\\
  0.505	1.31755821960932\\
  0.51	1.31736178984751\\
  0.515	1.31716846046186\\
  0.52	1.3169781122431\\
  0.525	1.31679074519121\\
  0.53	1.31660624009691\\
  0.535	1.31642459696019\\
  0.54	1.31624569657178\\
  0.545	1.31606965814095\\
  0.55	1.31589648166771\\
  0.555	1.31572592873348\\
  0.56	1.31555811854755\\
  0.565	1.31539293190063\\
  0.57	1.31523048800201\\
  0.575	1.3150705484331\\
  0.58	1.3149133516125\\
  0.585	1.31475853991232\\
  0.59	1.31460635175116\\
  0.595	1.31445654871042\\
  0.6	1.31430936920869\\
  0.605	1.3141644556181\\
  0.61	1.31402216556652\\
  0.615	1.31388214142608\\
  0.62	1.31374450240608\\
  0.625	1.31360912929721\\
  0.63	1.31347614130877\\
  0.635	1.31334541923147\\
  0.64	1.3132170822746\\
  0.645	1.31309089201958\\
  0.65	1.3129669676757\\
  0.655	1.31284519003368\\
  0.66	1.3127255590935\\
  0.665	1.31260819406446\\
  0.67	1.31249285652799\\
  0.675	1.31237966569336\\
  0.68	1.31226862156059\\
  0.685	1.31215960492038\\
  0.69	1.31205273498202\\
  0.695	1.31194777332693\\
  0.7	1.31184495837369\\
  0.705	1.31174405170372\\
  0.71	1.31164517252631\\
  0.715	1.31154820163218\\
  0.72	1.3114532582306\\
  0.725	1.3113602231123\\
  0.73	1.31126897706798\\
  0.735	1.31117975851622\\
  0.74	1.31109244824773\\
  0.745	1.31100692705323\\
  0.75	1.31092331414199\\
  0.755	1.31084160951403\\
  0.76	1.31076157475076\\
  0.765	1.31068344827076\\
  0.77	1.31060711086475\\
  0.775	1.31053244332342\\
  0.78	1.31045968406537\\
  0.785	1.3103887138813\\
  0.79	1.31031941356192\\
  0.795	1.31025178310724\\
  0.8	1.31018594172653\\
  0.805	1.31012188941981\\
  0.81	1.3100593877685\\
  0.815	1.30999867519116\\
  0.82	1.30993963247852\\
  0.825	1.30988225963057\\
  0.83	1.30982655664731\\
  0.835	1.30977252352874\\
  0.84	1.30972004106558\\
  0.845	1.30966922846711\\
  0.85	1.30962008573333\\
  0.855	1.30957249365495\\
  0.86	1.30952657144127\\
  0.865	1.30948231909228\\
  0.87	1.30943949818941\\
  0.875	1.30939834715122\\
  0.88	1.30935886597773\\
  0.885	1.30932081625035\\
  0.89	1.30928443638767\\
  0.895	1.30924960718038\\
  0.9	1.30921620941921\\
  0.905	1.30918448152274\\
  0.91	1.30915430428166\\
  0.915	1.30912567769599\\
  0.92	1.30909860176572\\
  0.925	1.30907295728157\\
  0.93	1.30904898266211\\
  0.935	1.30902643948876\\
  0.94	1.30900544697081\\
  0.945	1.30898600510827\\
  0.95	1.30896799469184\\
  0.955	1.3089516541401\\
  0.96	1.30893674503448\\
  0.965	1.30892326737497\\
  0.97	1.30891145958015\\
  0.975	1.30890108323145\\
  0.98	1.30889213832886\\
  0.985	1.30888486329096\\
  0.99	1.30887901969917\\
  0.995	1.30887472676279\\
  1	1.30887186527252\\
};
\addplot [color=elcol2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr, x expr=1-\thisrowno{0}]{%
  0	1.32871685103996\\
  0.005	1.32895734813512\\
  0.01	1.32918163370155\\
  0.015	1.32939054220426\\
  0.02	1.3295846696897\\
  0.025	1.32976473141362\\
  0.03	1.32993144263175\\
  0.035	1.33008528018124\\
  0.04	1.33022684010855\\
  0.045	1.33035671846012\\
  0.05	1.33047527286382\\
  0.055	1.33058309936611\\
  0.06	1.33068067480413\\
  0.065	1.33076823759646\\
  0.07	1.33084626458027\\
  0.075	1.33091511338343\\
  0.08	1.33097538005237\\
  0.085	1.33102706458711\\
  0.09	1.3310706438248\\
  0.095	1.33110635618401\\
  0.1	1.33113455929262\\
  0.105	1.33115549156921\\
  0.11	1.33116951064164\\
  0.115	1.3311768549285\\
  0.12	1.33117764363907\\
  0.125	1.33117223440122\\
  0.13	1.33116086563353\\
  0.135	1.33114353733601\\
  0.14	1.33112060713651\\
  0.145	1.33109243266292\\
  0.15	1.33105889470593\\
  0.155	1.33102035089342\\
  0.16	1.33097703964397\\
  0.165	1.33092896095757\\
  0.17	1.33087635325281\\
  0.175	1.33081945494826\\
  0.18	1.33075826604393\\
  0.185	1.3306929057491\\
  0.19	1.33062373169165\\
  0.195	1.33055074387157\\
  0.2	1.33047418070744\\
  0.205	1.33039392298998\\
  0.21	1.33031032834704\\
  0.215	1.33022339677864\\
  0.22	1.33013324749406\\
  0.225	1.33004011891188\\
  0.23	1.3299440110321\\
  0.235	1.32984504306401\\
  0.24	1.3297432150076\\
  0.245	1.32963888449076\\
  0.25	1.32953181309489\\
  0.255	1.32942235844788\\
  0.26	1.32931052054971\\
  0.265	1.32919641860968\\
  0.27	1.32908017183707\\
  0.275	1.3289616610226\\
  0.28	1.32884112458485\\
  0.285	1.32871868173311\\
  0.29	1.32859433246737\\
  0.295	1.32846807678763\\
  0.3	1.32834015311248\\
  0.305	1.32821056144192\\
  0.31	1.32807930177594\\
  0.315	1.32794661253313\\
  0.32	1.32781237450419\\
  0.325	1.32767670689841\\
  0.33	1.3275396097158\\
  0.335	1.32740132137494\\
  0.34	1.32726172266652\\
  0.345	1.32712105200914\\
  0.35	1.3269791901935\\
  0.355	1.32683613721961\\
  0.36	1.32669225071532\\
  0.365	1.32654729226207\\
  0.37	1.32640138106915\\
  0.375	1.32625463634583\\
  0.38	1.32610705809213\\
  0.385	1.32595876551733\\
  0.39	1.32580963941214\\
  0.395	1.32565979898585\\
  0.4	1.32550936344775\\
  0.405	1.32535833279784\\
  0.41	1.32520670703613\\
  0.415	1.3250544861626\\
  0.42	1.32490178938656\\
  0.425	1.32474873591728\\
  0.43	1.3245950873362\\
  0.435	1.32444120127118\\
  0.44	1.32428683930364\\
  0.445	1.32413223985215\\
  0.45	1.32397728370744\\
  0.455	1.32382209007879\\
  0.46	1.32366665896619\\
  0.465	1.32351099036966\\
  0.47	1.32335520349848\\
  0.475	1.32319929835264\\
  0.48	1.32304315572286\\
  0.485	1.32288701402773\\
  0.49	1.32273075405794\\
  0.495	1.32257449502279\\
  0.5	1.32241823692228\\
  0.505	1.32226186054712\\
  0.51	1.32210560431589\\
  0.515	1.32194946822858\\
  0.52	1.32179321386663\\
  0.525	1.32163719885789\\
  0.53	1.32148130399308\\
  0.535	1.32132541006292\\
  0.54	1.32116975548596\\
  0.545	1.32101434026223\\
  0.55	1.32085892597313\\
  0.555	1.32070387024655\\
  0.56	1.32054905387318\\
  0.565	1.32039435764374\\
  0.57	1.32023990076751\\
  0.575	1.3200858024538\\
  0.58	1.3199319434933\\
  0.585	1.31977844309531\\
  0.59	1.31962518205053\\
  0.595	1.31947227956827\\
  0.6	1.31931973564851\\
  0.605	1.31916755029126\\
  0.61	1.31901560428723\\
  0.615	1.31886413605499\\
  0.62	1.31871302638526\\
  0.625	1.31856239448733\\
  0.63	1.31841212115191\\
  0.635	1.31826220637899\\
  0.64	1.31811276937787\\
  0.645	1.31796381014855\\
  0.65	1.31781520948173\\
  0.655	1.31766708658672\\
  0.66	1.3175194414635\\
  0.665	1.31737227411207\\
  0.67	1.31722558453244\\
  0.675	1.3170794919339\\
  0.68	1.31693375789787\\
  0.685	1.31678862084292\\
  0.69	1.31664396155978\\
  0.695	1.31649978004842\\
  0.7	1.31635607630887\\
  0.705	1.3162129695504\\
  0.71	1.31607045977302\\
  0.715	1.31592842776743\\
  0.72	1.31578699274293\\
  0.725	1.31564615469952\\
  0.73	1.3155057944279\\
  0.735	1.31536603113738\\
  0.74	1.31522674561864\\
  0.745	1.31508817629029\\
  0.75	1.31495008473373\\
  0.755	1.31481270936755\\
  0.76	1.31467581177316\\
  0.765	1.31453951115986\\
  0.77	1.31440380752765\\
  0.775	1.31426882008581\\
  0.78	1.31413431041577\\
  0.785	1.31400051693611\\
  0.79	1.31386732043753\\
  0.795	1.31373472092004\\
  0.8	1.31360271838364\\
  0.805	1.31347131282832\\
  0.81	1.31334062346338\\
  0.815	1.31321053107953\\
  0.82	1.31308103567676\\
  0.825	1.31295225646437\\
  0.83	1.31282407423306\\
  0.835	1.31269660819213\\
  0.84	1.31256973913229\\
  0.845	1.31244346705353\\
  0.85	1.31231803037444\\
  0.855	1.31219307146715\\
  0.86	1.31206882875023\\
  0.865	1.31194530222369\\
  0.87	1.31182237267824\\
  0.875	1.31170015932316\\
  0.88	1.31157866215845\\
  0.885	1.31145776197484\\
  0.89	1.3113375779816\\
  0.895	1.31121799096945\\
  0.9	1.31109923935696\\
  0.905	1.31098108472556\\
  0.91	1.31086364628453\\
  0.915	1.31074692403388\\
  0.92	1.31063091797361\\
  0.925	1.31051550889442\\
  0.93	1.3104009352149\\
  0.935	1.31028695851647\\
  0.94	1.3101738172177\\
  0.945	1.31006127290002\\
  0.95	1.30994944477271\\
  0.955	1.30983845204507\\
  0.96	1.30972805629852\\
  0.965	1.30961849595163\\
  0.97	1.30950965179512\\
  0.975	1.30940140461969\\
  0.98	1.30929411205322\\
  0.985	1.30918741646784\\
  0.99	1.30908143707283\\
  0.995	1.30897629307749\\
  1	1.30887186527252\\
};
\end{axis}
\end{tikzpicture}%


==> pics/tmm_extinction_min/pyramid_opt_rho1.tex <==
\xglobal\definecolor{elcol3}{rgb}{0.92900,0.69400,0.12500}%
\xglobal\definecolor{elcol4}{rgb}{0.49400,0.18400,0.55600}%
\begin{tikzpicture}
\begin{axis}[%
width=0.38\textwidth,
height=0.38\textwidth/1.25,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=1,
xlabel={$\rho$},
ymin=1.3,
ymax=1.65,
ytick={1.3,1.35,...,1.65},
ylabel={$\sigma_\mathrm{ext} \ /\ \unit{\mu\square\m}$},
yticklabel style={/pgf/number format/.cd,fixed,precision=6},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={nodes={scale=0.8, transform shape}, legend cell align=left, align=left, draw=none},
]
\addplot [color=elcol3, line width=1.0pt, forget plot]
  table[row sep=crcr, x expr=1-\thisrowno{0}]{%
  0	1.30887174606323\\
  0.005	1.30969512462616\\
  0.01	1.3105001449585\\
  0.015	1.31128633022308\\
  0.02	1.31205701828003\\
  0.025	1.31281125545502\\
  0.03	1.31355047225952\\
  0.035	1.31427478790283\\
  0.04	1.31498515605927\\
  0.045	1.31568324565887\\
  0.05	1.31636762619019\\
  0.055	1.31703996658325\\
  0.06	1.31770157814026\\
  0.065	1.31835031509399\\
  0.07	1.31898951530457\\
  0.075	1.31961894035339\\
  0.08	1.32023751735687\\
  0.085	1.32084667682648\\
  0.09	1.32144725322723\\
  0.095	1.32203900814056\\
  0.1	1.32262182235718\\
  0.105	1.32319760322571\\
  0.11	1.32376527786255\\
  0.115	1.32432568073273\\
  0.12	1.32487797737122\\
  0.125	1.32542407512665\\
  0.13	1.325963139534\\
  0.135	1.32649612426758\\
  0.14	1.32702255249023\\
  0.145	1.32754337787628\\
  0.15	1.32805836200714\\
  0.155	1.32856738567352\\
  0.16	1.32907044887543\\
  0.165	1.32956945896149\\
  0.17	1.33006298542023\\
  0.175	1.33055078983307\\
  0.18	1.33103466033936\\
  0.185	1.33151388168335\\
  0.19	1.33198845386505\\
  0.195	1.33245825767517\\
  0.2	1.33292508125305\\
  0.205	1.33338713645935\\
  0.21	1.33384478092194\\
  0.215	1.33429896831512\\
  0.22	1.33474957942963\\
  0.225	1.33519744873047\\
  0.23	1.33564102649689\\
  0.235	1.33608102798462\\
  0.24	1.33651649951935\\
  0.245	1.33695042133331\\
  0.25	1.33738088607788\\
  0.255	1.33780777454376\\
  0.26	1.33823239803314\\
  0.265	1.33865392208099\\
  0.27	1.33907270431519\\
  0.275	1.33948791027069\\
  0.28	1.33990120887756\\
  0.285	1.34031200408936\\
  0.29	1.34071934223175\\
  0.295	1.34112572669983\\
  0.3	1.34152793884277\\
  0.305	1.34192848205566\\
  0.31	1.34232711791992\\
  0.315	1.34272313117981\\
  0.32	1.34311604499817\\
  0.325	1.34350872039795\\
  0.33	1.34389770030975\\
  0.335	1.34428477287292\\
  0.34	1.34467017650604\\
  0.345	1.34505355358124\\
  0.35	1.34543490409851\\
  0.355	1.34581470489502\\
  0.36	1.34619295597076\\
  0.365	1.34656846523285\\
  0.37	1.34694218635559\\
  0.375	1.3473140001297\\
  0.38	1.34768450260162\\
  0.385	1.3480544090271\\
  0.39	1.34842157363892\\
  0.395	1.34878730773926\\
  0.4	1.34915125370026\\
  0.405	1.34951400756836\\
  0.41	1.34987485408783\\
  0.415	1.35023379325867\\
  0.42	1.35059213638306\\
  0.425	1.35094809532166\\
  0.43	1.35130381584167\\
  0.435	1.35165798664093\\
  0.44	1.35201001167297\\
  0.445	1.35236132144928\\
  0.45	1.35271060466766\\
  0.455	1.35305953025818\\
  0.46	1.35340642929077\\
  0.465	1.35375249385834\\
  0.47	1.35409677028656\\
  0.475	1.35443997383118\\
  0.48	1.35478258132935\\
  0.485	1.35512387752533\\
  0.49	1.35546386241913\\
  0.495	1.35580277442932\\
  0.5	1.35614025592804\\
  0.505	1.35647702217102\\
  0.51	1.35681331157684\\
  0.515	1.35714793205261\\
  0.52	1.35748136043549\\
  0.525	1.35781383514404\\
  0.53	1.35814523696899\\
  0.535	1.35847616195679\\
  0.54	1.35880529880524\\
  0.545	1.35913455486298\\
  0.55	1.35946273803711\\
  0.555	1.35978925228119\\
  0.56	1.3601154088974\\
  0.565	1.36044096946716\\
  0.57	1.36076474189758\\
  0.575	1.36108779907227\\
  0.58	1.36141097545624\\
  0.585	1.36173272132874\\
  0.59	1.36205399036407\\
  0.595	1.36237490177155\\
  0.6	1.36269390583038\\
  0.605	1.3630131483078\\
  0.61	1.3633314371109\\
  0.615	1.36364877223969\\
  0.62	1.36396503448486\\
  0.625	1.36428165435791\\
  0.63	1.36459708213806\\
  0.635	1.3649115562439\\
  0.64	1.36522614955902\\
  0.645	1.36553931236267\\
  0.65	1.36585199832916\\
  0.655	1.3661642074585\\
  0.66	1.36647653579712\\
  0.665	1.36678731441498\\
  0.67	1.36709809303284\\
  0.675	1.36740779876709\\
  0.68	1.36771750450134\\
  0.685	1.36802744865417\\
  0.69	1.36833572387695\\
  0.695	1.36864399909973\\
  0.7	1.36895143985748\\
  0.705	1.36925911903381\\
  0.71	1.36956608295441\\
  0.715	1.36987328529358\\
  0.72	1.37017929553986\\
  0.725	1.37048375606537\\
  0.73	1.37078964710236\\
  0.735	1.37109434604645\\
  0.74	1.37139916419983\\
  0.745	1.37170326709747\\
  0.75	1.37200725078583\\
  0.755	1.37231111526489\\
  0.76	1.3726145029068\\
  0.765	1.37291753292084\\
  0.77	1.37322092056274\\
  0.775	1.37352359294891\\
  0.78	1.3738260269165\\
  0.785	1.37412846088409\\
  0.79	1.37443006038666\\
  0.795	1.37473249435425\\
  0.8	1.3750331401825\\
  0.805	1.37533557415009\\
  0.81	1.37563753128052\\
  0.815	1.3759388923645\\
  0.82	1.37623977661133\\
  0.825	1.37654197216034\\
  0.83	1.37684261798859\\
  0.835	1.37714385986328\\
  0.84	1.37744474411011\\
  0.845	1.37774574756622\\
  0.85	1.37804675102234\\
  0.855	1.37834787368774\\
  0.86	1.37864899635315\\
  0.865	1.37895023822784\\
  0.87	1.37925171852112\\
  0.875	1.37955236434937\\
  0.88	1.37985384464264\\
  0.885	1.38015556335449\\
  0.89	1.3804566860199\\
  0.895	1.3807590007782\\
  0.9	1.38106071949005\\
  0.905	1.38136255741119\\
  0.91	1.38166511058807\\
  0.915	1.38196730613708\\
  0.92	1.38226985931396\\
  0.925	1.38257348537445\\
  0.93	1.38287687301636\\
  0.935	1.38318061828613\\
  0.94	1.38348376750946\\
  0.945	1.38378810882568\\
  0.95	1.3840925693512\\
  0.955	1.38439726829529\\
  0.96	1.38470232486725\\
  0.965	1.38500761985779\\
  0.97	1.38531422615051\\
  0.975	1.38561999797821\\
  0.98	1.38592648506165\\
  0.985	1.38623428344727\\
  0.99	1.38654208183289\\
  0.995	1.38685011863708\\
  1	1.38715898990631\\
};
\addplot [color=elcol4, line width=1.0pt, forget plot]
  table[row sep=crcr, x expr=1-\thisrowno{0}]{%
  0	1.30887174606323\\
  0.005	1.31244575977325\\
  0.01	1.31594932079315\\
  0.015	1.31938469409943\\
  0.02	1.32275462150574\\
  0.025	1.32606387138367\\
  0.03	1.32931220531464\\
  0.035	1.33250439167023\\
  0.04	1.33564376831055\\
  0.045	1.33872866630554\\
  0.05	1.34176480770111\\
  0.055	1.34475207328796\\
  0.06	1.34769320487976\\
  0.065	1.35058832168579\\
  0.07	1.35344183444977\\
  0.075	1.35625398159027\\
  0.08	1.35902547836304\\
  0.085	1.3617582321167\\
  0.09	1.36445331573486\\
  0.095	1.36711239814758\\
  0.1	1.36973631381989\\
  0.105	1.37232553958893\\
  0.11	1.37488293647766\\
  0.115	1.37740755081177\\
  0.12	1.37990081310272\\
  0.125	1.38236498832703\\
  0.13	1.38479852676392\\
  0.135	1.38720393180847\\
  0.14	1.38958239555359\\
  0.145	1.39193308353424\\
  0.15	1.39425754547119\\
  0.155	1.39655637741089\\
  0.16	1.39882946014404\\
  0.165	1.40107870101929\\
  0.17	1.40330386161804\\
  0.175	1.40550577640533\\
  0.18	1.40768492221832\\
  0.185	1.40984106063843\\
  0.19	1.41197609901428\\
  0.195	1.41408920288086\\
  0.2	1.41618120670319\\
  0.205	1.41825342178345\\
  0.21	1.42030513286591\\
  0.215	1.42233633995056\\
  0.22	1.42434871196747\\
  0.225	1.42634201049805\\
  0.23	1.42831671237946\\
  0.235	1.43027257919312\\
  0.24	1.43221044540405\\
  0.245	1.43413138389587\\
  0.25	1.43603336811066\\
  0.255	1.43791902065277\\
  0.26	1.43978774547577\\
  0.265	1.44163978099823\\
  0.27	1.44347584247589\\
  0.275	1.44529581069946\\
  0.28	1.44709944725037\\
  0.285	1.44888687133789\\
  0.29	1.45065927505493\\
  0.295	1.45241641998291\\
  0.3	1.45415866374969\\
  0.305	1.455885887146\\
  0.31	1.45759868621826\\
  0.315	1.45929718017578\\
  0.32	1.46098136901855\\
  0.325	1.46265137195587\\
  0.33	1.46430706977844\\
  0.335	1.46594965457916\\
  0.34	1.46757888793945\\
  0.345	1.46919476985931\\
  0.35	1.47079634666443\\
  0.355	1.4723858833313\\
  0.36	1.47396171092987\\
  0.365	1.47552514076233\\
  0.37	1.47707676887512\\
  0.375	1.4786149263382\\
  0.38	1.48014104366302\\
  0.385	1.4816563129425\\
  0.39	1.48315811157227\\
  0.395	1.48464751243591\\
  0.4	1.48612570762634\\
  0.405	1.48759281635284\\
  0.41	1.48904764652252\\
  0.415	1.49049162864685\\
  0.42	1.49192404747009\\
  0.425	1.49334561824799\\
  0.43	1.49475586414337\\
  0.435	1.49615430831909\\
  0.44	1.49754309654236\\
  0.445	1.49892091751099\\
  0.45	1.50028836727142\\
  0.455	1.5016450881958\\
  0.46	1.50299143791199\\
  0.465	1.50432777404785\\
  0.47	1.50565350055695\\
  0.475	1.50697004795074\\
  0.48	1.50827586650848\\
  0.485	1.50957250595093\\
  0.49	1.51085782051086\\
  0.495	1.51213443279266\\
  0.5	1.5134025812149\\
  0.505	1.51466012001038\\
  0.51	1.51590824127197\\
  0.515	1.51714766025543\\
  0.52	1.51837754249573\\
  0.525	1.51959836483002\\
  0.53	1.52081096172333\\
  0.535	1.52201354503632\\
  0.54	1.52320802211761\\
  0.545	1.52439415454865\\
  0.55	1.52557075023651\\
  0.555	1.52673923969269\\
  0.56	1.52789986133575\\
  0.565	1.52905058860779\\
  0.57	1.53019487857819\\
  0.575	1.53133010864258\\
  0.58	1.53245770931244\\
  0.585	1.53357744216919\\
  0.59	1.53468859195709\\
  0.595	1.53579187393188\\
  0.6	1.53688776493073\\
  0.605	1.53797590732574\\
  0.61	1.53905689716339\\
  0.615	1.54012989997864\\
  0.62	1.54119503498077\\
  0.625	1.54225397109985\\
  0.63	1.54330492019653\\
  0.635	1.54434907436371\\
  0.64	1.54538571834564\\
  0.645	1.54641592502594\\
  0.65	1.547438621521\\
  0.655	1.54845476150513\\
  0.66	1.54946482181549\\
  0.665	1.5504674911499\\
  0.67	1.55146276950836\\
  0.675	1.55245232582092\\
  0.68	1.55343461036682\\
  0.685	1.55441129207611\\
  0.69	1.55538165569305\\
  0.695	1.55634498596191\\
  0.7	1.55730223655701\\
  0.705	1.55825424194336\\
  0.71	1.55919981002808\\
  0.715	1.56013929843903\\
  0.72	1.56107246875763\\
  0.725	1.56200003623962\\
  0.73	1.56292188167572\\
  0.735	1.56383812427521\\
  0.74	1.56474876403809\\
  0.745	1.56565344333649\\
  0.75	1.56655275821686\\
  0.755	1.5674467086792\\
  0.76	1.56833517551422\\
  0.765	1.56921815872192\\
  0.77	1.57009625434875\\
  0.775	1.57096934318542\\
  0.78	1.57183635234833\\
  0.785	1.57269847393036\\
  0.79	1.5735559463501\\
  0.795	1.57440841197968\\
  0.8	1.57525610923767\\
  0.805	1.57609868049622\\
  0.81	1.57693779468536\\
  0.815	1.57777047157288\\
  0.82	1.57859885692596\\
  0.825	1.57942306995392\\
  0.83	1.58024215698242\\
  0.835	1.58105707168579\\
  0.84	1.58186757564545\\
  0.845	1.58267414569855\\
  0.85	1.58347570896149\\
  0.855	1.58427321910858\\
  0.86	1.58506643772125\\
  0.865	1.58585524559021\\
  0.87	1.58663988113403\\
  0.875	1.58742153644562\\
  0.88	1.58819782733917\\
  0.885	1.58897125720978\\
  0.89	1.58974039554596\\
  0.895	1.5905054807663\\
  0.9	1.59126734733582\\
  0.905	1.59202420711517\\
  0.91	1.59277772903442\\
  0.915	1.59352886676788\\
  0.92	1.59427535533905\\
  0.925	1.59501886367798\\
  0.93	1.59575772285461\\
  0.935	1.59649395942688\\
  0.94	1.59722638130188\\
  0.945	1.59795570373535\\
  0.95	1.59868133068085\\
  0.955	1.5994039773941\\
  0.96	1.60012292861938\\
  0.965	1.60083878040314\\
  0.97	1.60155272483826\\
  0.975	1.60226237773895\\
  0.98	1.60296881198883\\
  0.985	1.60367238521576\\
  0.99	1.60437273979187\\
  0.995	1.60507118701935\\
  1	1.60576546192169\\
};
\addplot [color=elcol3, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr, x expr=1-\thisrowno{0}]{%
  0	1.30887186527252\\
  0.005	1.30969321774485\\
  0.01	1.31049275585182\\
  0.015	1.31127167168634\\
  0.02	1.31203115734131\\
  0.025	1.31277228570032\\
  0.03	1.31349601043769\\
  0.035	1.31420340443704\\
  0.04	1.3148951829541\\
  0.045	1.31557218045388\\
  0.05	1.31623523140143\\
  0.055	1.31688505105248\\
  0.06	1.31752223545348\\
  0.065	1.31814749986016\\
  0.07	1.31876132110968\\
  0.075	1.3193641760392\\
  0.08	1.31995689911375\\
  0.085	1.32053960954261\\
  0.09	1.32111302258153\\
  0.095	1.32167737664908\\
  0.1	1.32223326779171\\
  0.105	1.322780934428\\
  0.11	1.32332073418582\\
  0.115	1.32385314390233\\
  0.12	1.32437828278681\\
  0.125	1.32489662767643\\
  0.13	1.32540841698976\\
  0.135	1.32591400835467\\
  0.14	1.32641340177117\\
  0.145	1.32690719328569\\
  0.15	1.32739526368896\\
  0.155	1.32787808981812\\
  0.16	1.32835579088247\\
  0.165	1.32882860530059\\
  0.17	1.32929677149106\\
  0.175	1.32976028945387\\
  0.18	1.3302195168169\\
  0.185	1.33067445358014\\
  0.19	1.33112545737146\\
  0.195	1.33157252819087\\
  0.2	1.33201590445694\\
  0.205	1.33245558616968\\
  0.21	1.33289193095694\\
  0.215	1.33332481960945\\
  0.22	1.33375449054578\\
  0.225	1.33418118218451\\
  0.23	1.33460477531635\\
  0.235	1.33502550835987\\
  0.24	1.33544350052438\\
  0.245	1.33585875180987\\
  0.25	1.33627150063491\\
  0.255	1.33668162779023\\
  0.26	1.33708949090368\\
  0.265	1.33749485155669\\
  0.27	1.33789806737712\\
  0.275	1.33829913836499\\
  0.28	1.33869806452028\\
  0.285	1.33909508426157\\
  0.29	1.33949007837958\\
  0.295	1.3398831660836\\
  0.3	1.34027446658291\\
  0.305	1.34066397987752\\
  0.31	1.34105182517672\\
  0.315	1.3414380024805\\
  0.32	1.34182263099815\\
  0.325	1.34220571072968\\
  0.33	1.34258736088437\\
  0.335	1.34296758146223\\
  0.34	1.34334637246325\\
  0.345	1.34372397230602\\
  0.35	1.34410014257194\\
  0.355	1.34447524088891\\
  0.36	1.34484902883832\\
  0.365	1.34522174483877\\
  0.37	1.34559326968096\\
  0.375	1.34596384178347\\
  0.38	1.34633334193702\\
  0.385	1.3467017701416\\
  0.39	1.34706936481579\\
  0.395	1.34743612595959\\
  0.4	1.34780181515443\\
  0.405	1.34816679002817\\
  0.41	1.34853093137152\\
  0.415	1.34889435839377\\
  0.42	1.34925695188563\\
  0.425	1.34961895026569\\
  0.43	1.34998011511535\\
  0.435	1.3503408040625\\
  0.44	1.35070077868855\\
  0.445	1.35106015820278\\
  0.45	1.3514190618145\\
  0.455	1.35177737031441\\
  0.46	1.35213520291181\\
  0.465	1.35249255960668\\
  0.47	1.35284944039903\\
  0.475	1.35320596449815\\
  0.48	1.35356201269476\\
  0.485	1.35391770419813\\
  0.49	1.35427303900827\\
  0.495	1.35462813633447\\
  0.5	1.35498287696745\\
  0.505	1.35533738011648\\
  0.51	1.35569164578157\\
  0.515	1.35604567396273\\
  0.52	1.35639946465994\\
  0.525	1.3567531370825\\
  0.53	1.35710669123041\\
  0.535	1.35746000789438\\
  0.54	1.35781332549299\\
  0.545	1.35816652481695\\
  0.55	1.35851960586625\\
  0.555	1.35887280705949\\
  0.56	1.35922588997807\\
  0.565	1.3595789738313\\
  0.57	1.35993205861916\\
  0.575	1.36028526355095\\
  0.58	1.36063846941738\\
  0.585	1.36099191463703\\
  0.59	1.36134536079131\\
  0.595	1.36169892708953\\
  0.6	1.36205273274096\\
  0.605	1.36240677774561\\
  0.61	1.36276094289419\\
  0.615	1.36311534739599\\
  0.62	1.363469991251\\
  0.625	1.36382487445923\\
  0.63	1.36418011622997\\
  0.635	1.36453571656322\\
  0.64	1.36489155624969\\
  0.645	1.36524787370795\\
  0.65	1.36560443051943\\
  0.655	1.365961584312\\
  0.66	1.36631897745778\\
  0.665	1.36667696758465\\
  0.67	1.36703543548332\\
  0.675	1.3673942619445\\
  0.68	1.36775380459605\\
  0.685	1.36811370581011\\
  0.69	1.36847432321454\\
  0.695	1.36883541839077\\
  0.7	1.36919722975738\\
  0.705	1.36955963810508\\
  0.71	1.36992276264315\\
  0.715	1.37028660337159\\
  0.72	1.37065104108113\\
  0.725	1.37101631419033\\
  0.73	1.3713823034899\\
  0.735	1.37174912818914\\
  0.74	1.37211678828805\\
  0.745	1.37248528378662\\
  0.75	1.37285461468486\\
  0.755	1.37322478098276\\
  0.76	1.37359602109891\\
  0.765	1.37396809661473\\
  0.77	1.37434112673949\\
  0.775	1.37471523068251\\
  0.78	1.37509040844377\\
  0.785	1.37546654081398\\
  0.79	1.37584386621173\\
  0.795	1.37622226542772\\
  0.8	1.37660185767125\\
  0.805	1.37698252373302\\
  0.81	1.37736450203162\\
  0.815	1.37774767335775\\
  0.82	1.3781321569207\\
  0.825	1.37851783351119\\
  0.83	1.37890494154779\\
  0.835	1.37929336182122\\
  0.84	1.37968321354075\\
  0.845	1.38007449670641\\
  0.85	1.38046733052746\\
  0.855	1.38086147658534\\
  0.86	1.38125729250791\\
  0.865	1.3816545398766\\
  0.87	1.38205357631926\\
  0.875	1.38245404420804\\
  0.88	1.38285630117081\\
  0.885	1.38326034720755\\
  0.89	1.3836659438997\\
  0.895	1.38407344887512\\
  0.9	1.38448274292452\\
  0.905	1.38489394525719\\
  0.91	1.38530693666385\\
  0.915	1.38572195556306\\
  0.92	1.38613900195484\\
  0.925	1.38655795662989\\
  0.93	1.3869789387975\\
  0.935	1.38740218687625\\
  0.94	1.38782746244756\\
  0.945	1.38825500393001\\
  0.95	1.38868469211431\\
  0.955	1.38911664620975\\
  0.96	1.38955098542563\\
  0.965	1.38998770976193\\
  0.97	1.39042681921866\\
  0.975	1.39086843300511\\
  0.98	1.39131255112128\\
  0.985	1.39175917356717\\
  0.99	1.39220853876136\\
  0.995	1.39266040828527\\
  1	1.39311502055747\\
};
\addplot [color=elcol4, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr, x expr=1-\thisrowno{0}]{%
  0	1.30887186527252\\
  0.005	1.31244123028757\\
  0.01	1.315931441269\\
  0.015	1.31934643212336\\
  0.02	1.32268989833862\\
  0.025	1.3259651777749\\
  0.03	1.3291757275016\\
  0.035	1.33232440854166\\
  0.04	1.33541396270873\\
  0.045	1.33844725102578\\
  0.05	1.34142653846931\\
  0.055	1.34435420922509\\
  0.06	1.34723228985106\\
  0.065	1.35006304532372\\
  0.07	1.35284814457312\\
  0.075	1.35558949494789\\
  0.08	1.35828876537809\\
  0.085	1.36094750558448\\
  0.09	1.36356738449712\\
  0.095	1.3661494749996\\
  0.1	1.368695446022\\
  0.105	1.3712063704479\\
  0.11	1.3736835595795\\
  0.115	1.3761280863004\\
  0.12	1.37854090428492\\
  0.125	1.38092320562595\\
  0.13	1.38327594399782\\
  0.135	1.38559983465625\\
  0.14	1.38789595048485\\
  0.145	1.39016512594866\\
  0.15	1.39240795709411\\
  0.155	1.39462539759553\\
  0.16	1.39681804349935\\
  0.165	1.39898649085204\\
  0.17	1.40113157411862\\
  0.175	1.40325377013624\\
  0.18	1.40535379416065\\
  0.185	1.40743212302899\\
  0.19	1.40948935278772\\
  0.195	1.41152584106471\\
  0.2	1.4135423031157\\
  0.205	1.41553897735925\\
  0.21	1.41751657905112\\
  0.215	1.41947534660988\\
  0.22	1.42141587608197\\
  0.225	1.42333828667669\\
  0.23	1.42524329364978\\
  0.235	1.42713101621052\\
  0.24	1.42900205040536\\
  0.245	1.43085639623431\\
  0.25	1.4326946497438\\
  0.255	1.43451704935242\\
  0.26	1.43632407189733\\
  0.265	1.43811571737853\\
  0.27	1.43989246263317\\
  0.275	1.44165454607983\\
  0.28	1.4434022061371\\
  0.285	1.44513580043284\\
  0.29	1.44685544817634\\
  0.295	1.44856150699547\\
  0.3	1.45025421530881\\
  0.305	1.45193369232564\\
  0.31	1.45360017646456\\
  0.315	1.45525402535342\\
  0.32	1.45689535820152\\
  0.325	1.45852429421814\\
  0.33	1.46014131024045\\
  0.335	1.46174616784986\\
  0.34	1.46333958230212\\
  0.345	1.46492131517864\\
  0.35	1.46649172410728\\
  0.355	1.46805092829735\\
  0.36	1.46959916616742\\
  0.365	1.47113655692678\\
  0.37	1.47266333899401\\
  0.375	1.47417951236911\\
  0.38	1.47568543467994\\
  0.385	1.47718110592651\\
  0.39	1.4786667645274\\
  0.395	1.48014252969189\\
  0.4	1.48160863983857\\
  0.405	1.48306497575815\\
  0.41	1.48451201428778\\
  0.415	1.48594963621817\\
  0.42	1.48737831838649\\
  0.425	1.48879770316485\\
  0.43	1.49020826739044\\
  0.435	1.49161013027252\\
  0.44	1.4930032918111\\
  0.445	1.49438787121548\\
  0.45	1.49576410690423\\
  0.455	1.49713211808663\\
  0.46	1.49849202397199\\
  0.465	1.49984382456029\\
  0.47	1.50118763906083\\
  0.475	1.50252382510148\\
  0.48	1.50385226347295\\
  0.485	1.50517307338453\\
  0.49	1.50648661246408\\
  0.495	1.50779276150232\\
  0.5	1.50909152049925\\
  0.505	1.51038336629202\\
  0.51	1.51166817967134\\
  0.515	1.51294607984651\\
  0.52	1.51421718602682\\
  0.525	1.51548173663084\\
  0.53	1.51673961244928\\
  0.535	1.51799105190073\\
  0.54	1.51923605498518\\
  0.545	1.52047486012121\\
  0.55	1.52170746730882\\
  0.555	1.52293411496659\\
  0.56	1.52415480309453\\
  0.565	1.52536965090192\\
  0.57	1.52657877759804\\
  0.575	1.52778218318291\\
  0.58	1.52897998686581\\
  0.585	1.53017242706531\\
  0.59	1.53135950378143\\
  0.595	1.53254121701415\\
  0.6	1.53371792439135\\
  0.605	1.53488950670374\\
  0.61	1.53605608316061\\
  0.615	1.53721777297124\\
  0.62	1.53837469534494\\
  0.625	1.53952696949097\\
  0.63	1.54067471461865\\
  0.635	1.54181781151867\\
  0.64	1.5429566178189\\
  0.645	1.54409101431006\\
  0.65	1.54522123941073\\
  0.655	1.5463472931209\\
  0.66	1.54746929464986\\
  0.665	1.54858748241619\\
  0.67	1.54970173721061\\
  0.675	1.55081217824241\\
  0.68	1.55191892472086\\
  0.685	1.55302221506456\\
  0.69	1.55412193006421\\
  0.695	1.5552181889291\\
  0.7	1.55631123007782\\
  0.705	1.55740105351035\\
  0.71	1.5584876592267\\
  0.715	1.55957128564546\\
  0.72	1.56065193276661\\
  0.725	1.56172971979946\\
  0.73	1.56280464674399\\
  0.735	1.56387695201879\\
  0.74	1.56494663562387\\
  0.745	1.56601381676849\\
  0.75	1.56707861466197\\
  0.755	1.56814091009501\\
  0.76	1.56920117990476\\
  0.765	1.57025918567265\\
  0.77	1.57131516581725\\
  0.775	1.57236912033858\\
  0.78	1.57342104923661\\
  0.785	1.57447131013924\\
  0.79	1.57551978383716\\
  0.795	1.57656670874895\\
  0.8	1.57761196566533\\
  0.805	1.57865591221416\\
  0.81	1.57969842918616\\
  0.815	1.58073963579061\\
  0.82	1.5817796512368\\
  0.825	1.58281859473403\\
  0.83	1.58385646628229\\
  0.835	1.58489350430016\\
  0.84	1.58592958957835\\
  0.845	1.58696507974474\\
  0.85	1.58799973638073\\
  0.855	1.58903391711421\\
  0.86	1.59006762194517\\
  0.865	1.59110085087361\\
  0.87	1.5921338423181\\
  0.875	1.59316671548795\\
  0.88	1.59419935117386\\
  0.885	1.5952319877944\\
  0.89	1.59626462534959\\
  0.895	1.59729750225799\\
  0.9	1.59833061851961\\
  0.905	1.59936397413445\\
  0.91	1.60039780752109\\
  0.915	1.60143223788881\\
  0.92	1.60246714602833\\
  0.925	1.60350277035822\\
  0.93	1.60453923008778\\
  0.935	1.6055766444263\\
  0.94	1.60661501337377\\
  0.945	1.60765445613948\\
  0.95	1.60869509193273\\
  0.955	1.60973692075352\\
  0.96	1.61078018102041\\
  0.965	1.61182475352414\\
  0.97	1.61287111510184\\
  0.975	1.61391902733495\\
  0.98	1.61496860943274\\
  0.985	1.6160202190231\\
  0.99	1.61707361768745\\
  0.995	1.61812916305364\\
  1	1.6191866167031\\
};
\end{axis}
\end{tikzpicture}%


==> pics/tmm_extinction_min/pyramid_opt_rho_grey.tex <==
\xglobal\definecolor{elcol5}{rgb}{0.46600,0.67400,0.18800}%
\xglobal\definecolor{elcol6}{rgb}{0.30100,0.74500,0.93300}%
\begin{tikzpicture}
\begin{axis}[%
width=0.38\textwidth,
height=0.38\textwidth/1.25,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=1,
xlabel={$\rho$},
ymin=1.305,
ymax=1.34,
ytick={1.305,1.310,...,1.34},
ylabel={$\sigma_\mathrm{ext} \ /\ \unit{\mu\square\m}$},
yticklabel style={/pgf/number format/.cd,fixed,precision=6},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={nodes={scale=0.8, transform shape}, legend cell align=left, align=left, draw=none},
]
\addplot [color=elcol5, line width=1.0pt, forget plot]
  table[row sep=crcr, x expr=1-\thisrowno{0}]{%
  0	1.32234406471252\\
  0.005	1.32206928730011\\
  0.01	1.32179617881775\\
  0.015	1.32152318954468\\
  0.02	1.32125246524811\\
  0.025	1.32098269462585\\
  0.03	1.32071554660797\\
  0.035	1.32044982910156\\
  0.04	1.32018613815308\\
  0.045	1.31992542743683\\
  0.05	1.31966555118561\\
  0.055	1.31940937042236\\
  0.06	1.31915605068207\\
  0.065	1.31890380382538\\
  0.07	1.3186548948288\\
  0.075	1.31840920448303\\
  0.08	1.31816577911377\\
  0.085	1.31792485713959\\
  0.09	1.31768786907196\\
  0.095	1.31745290756226\\
  0.1	1.31722092628479\\
  0.105	1.31699275970459\\
  0.11	1.31676697731018\\
  0.115	1.31654441356659\\
  0.12	1.31632494926453\\
  0.125	1.31610882282257\\
  0.13	1.31589615345001\\
  0.135	1.31568694114685\\
  0.14	1.3154798746109\\
  0.145	1.3152768611908\\
  0.15	1.31507647037506\\
  0.155	1.31488001346588\\
  0.16	1.31468725204468\\
  0.165	1.31449723243713\\
  0.17	1.31431007385254\\
  0.175	1.31412637233734\\
  0.18	1.3139466047287\\
  0.185	1.31377005577087\\
  0.19	1.31359624862671\\
  0.195	1.31342589855194\\
  0.2	1.31325912475586\\
  0.205	1.3130955696106\\
  0.21	1.31293594837189\\
  0.215	1.31277906894684\\
  0.22	1.31262493133545\\
  0.225	1.31247556209564\\
  0.23	1.31232810020447\\
  0.235	1.31218492984772\\
  0.24	1.31204473972321\\
  0.245	1.31190800666809\\
  0.25	1.31177377700806\\
  0.255	1.311643242836\\
  0.26	1.31151592731476\\
  0.265	1.31139206886292\\
  0.27	1.31127202510834\\
  0.275	1.31115484237671\\
  0.28	1.31103980541229\\
  0.285	1.31092858314514\\
  0.29	1.31082034111023\\
  0.295	1.31071639060974\\
  0.3	1.31061387062073\\
  0.305	1.31051552295685\\
  0.31	1.3104202747345\\
  0.315	1.31032812595367\\
  0.32	1.31023859977722\\
  0.325	1.31015205383301\\
  0.33	1.31006908416748\\
  0.335	1.30998873710632\\
  0.34	1.30991160869598\\
  0.345	1.30983769893646\\
  0.35	1.3097665309906\\
  0.355	1.3096981048584\\
  0.36	1.30963277816772\\
  0.365	1.30956983566284\\
  0.37	1.3095098733902\\
  0.375	1.3094527721405\\
  0.38	1.30939853191376\\
  0.385	1.30934762954712\\
  0.39	1.30929923057556\\
  0.395	1.30925309658051\\
  0.4	1.30921006202698\\
  0.405	1.30916976928711\\
  0.41	1.30913197994232\\
  0.415	1.30909657478333\\
  0.42	1.3090648651123\\
  0.425	1.30903446674347\\
  0.43	1.3090078830719\\
  0.435	1.30898296833038\\
  0.44	1.30896067619324\\
  0.445	1.30894112586975\\
  0.45	1.30892395973206\\
  0.455	1.30890953540802\\
  0.46	1.30889749526978\\
  0.465	1.30888724327087\\
  0.47	1.30887997150421\\
  0.475	1.30887532234192\\
  0.48	1.3088721036911\\
  0.485	1.30887186527252\\
  0.49	1.30887353420258\\
  0.495	1.30887818336487\\
  0.5	1.30888450145721\\
  0.505	1.30889356136322\\
  0.51	1.30890429019928\\
  0.515	1.30891764163971\\
  0.52	1.30893278121948\\
  0.525	1.30895030498505\\
  0.53	1.3089702129364\\
  0.535	1.30899226665497\\
  0.54	1.30901610851288\\
  0.545	1.30904233455658\\
  0.55	1.30906975269318\\
  0.555	1.30909979343414\\
  0.56	1.3091322183609\\
  0.565	1.30916595458984\\
  0.57	1.30920195579529\\
  0.575	1.30923986434937\\
  0.58	1.30927991867065\\
  0.585	1.30932176113129\\
  0.59	1.30936515331268\\
  0.595	1.309410572052\\
  0.6	1.30945801734924\\
  0.605	1.30950725078583\\
  0.61	1.30955851078033\\
  0.615	1.30961132049561\\
  0.62	1.30966532230377\\
  0.625	1.30972278118134\\
  0.63	1.30978012084961\\
  0.635	1.30984079837799\\
  0.64	1.30990207195282\\
  0.645	1.30996525287628\\
  0.65	1.31003034114838\\
  0.655	1.31009769439697\\
  0.66	1.31016576290131\\
  0.665	1.31023585796356\\
  0.67	1.31030690670013\\
  0.675	1.31038069725037\\
  0.68	1.31045520305634\\
  0.685	1.31053161621094\\
  0.69	1.31061041355133\\
  0.695	1.31069004535675\\
  0.7	1.3107705116272\\
  0.705	1.3108537197113\\
  0.71	1.31093847751617\\
  0.715	1.31102383136749\\
  0.72	1.3111115694046\\
  0.725	1.31120026111603\\
  0.73	1.3112907409668\\
  0.735	1.31138241291046\\
  0.74	1.31147587299347\\
  0.745	1.31157064437866\\
  0.75	1.31166696548462\\
  0.755	1.31176483631134\\
  0.76	1.31186378002167\\
  0.765	1.31196427345276\\
  0.77	1.31206679344177\\
  0.775	1.31216990947723\\
  0.78	1.31227493286133\\
  0.785	1.3123813867569\\
  0.79	1.31248939037323\\
  0.795	1.31259858608246\\
  0.8	1.3127099275589\\
  0.805	1.31282138824463\\
  0.81	1.3129346370697\\
  0.815	1.31305003166199\\
  0.82	1.31316578388214\\
  0.825	1.31328308582306\\
  0.83	1.3134024143219\\
  0.835	1.31352269649506\\
  0.84	1.3136442899704\\
  0.845	1.31376779079437\\
  0.85	1.31389236450195\\
  0.855	1.31401824951172\\
  0.86	1.31414592266083\\
  0.865	1.31427383422852\\
  0.87	1.31440412998199\\
  0.875	1.31453561782837\\
  0.88	1.31466817855835\\
  0.885	1.31480264663696\\
  0.89	1.31493818759918\\
  0.895	1.31507515907288\\
  0.9	1.31521356105804\\
  0.905	1.31535339355469\\
  0.91	1.31549417972565\\
  0.915	1.31563723087311\\
  0.92	1.31578099727631\\
  0.925	1.31592631340027\\
  0.93	1.316073179245\\
  0.935	1.31622135639191\\
  0.94	1.31637072563171\\
  0.945	1.31652176380157\\
  0.95	1.3166743516922\\
  0.955	1.31682884693146\\
  0.96	1.31698405742645\\
  0.965	1.31714129447937\\
  0.97	1.31729888916016\\
  0.975	1.31745874881744\\
  0.98	1.31762063503265\\
  0.985	1.31778371334076\\
  0.99	1.31794822216034\\
  0.995	1.3181140422821\\
  1	1.31828141212463\\
};
\addplot [color=elcol6, line width=1.0pt, forget plot]
  table[row sep=crcr, x expr=1-\thisrowno{0}]{%
  0	1.3107875585556\\
  0.005	1.3106597661972\\
  0.01	1.31053650379181\\
  0.015	1.31041741371155\\
  0.02	1.31030428409576\\
  0.025	1.31019449234009\\
  0.03	1.31008887290955\\
  0.035	1.30998826026917\\
  0.04	1.30989289283752\\
  0.045	1.30980062484741\\
  0.05	1.30971384048462\\
  0.055	1.30963087081909\\
  0.06	1.3095531463623\\
  0.065	1.30947995185852\\
  0.07	1.30941009521484\\
  0.075	1.30934548377991\\
  0.08	1.30928480625153\\
  0.085	1.30922842025757\\
  0.09	1.30917716026306\\
  0.095	1.30912947654724\\
  0.1	1.30908584594727\\
  0.105	1.30904614925385\\
  0.11	1.30901062488556\\
  0.115	1.30897951126099\\
  0.12	1.30895256996155\\
  0.125	1.30892932415009\\
  0.13	1.30891036987305\\
  0.135	1.30889415740967\\
  0.14	1.30888330936432\\
  0.145	1.30887579917908\\
  0.15	1.30887269973755\\
  0.155	1.30887269973755\\
  0.16	1.3088766336441\\
  0.165	1.30888450145721\\
  0.17	1.30889463424683\\
  0.175	1.30890953540802\\
  0.18	1.30892717838287\\
  0.185	1.30894935131073\\
  0.19	1.30897462368011\\
  0.195	1.30900311470032\\
  0.2	1.30903542041779\\
  0.205	1.30907094478607\\
  0.21	1.3091094493866\\
  0.215	1.30915188789368\\
  0.22	1.30919671058655\\
  0.225	1.30924451351166\\
  0.23	1.30929625034332\\
  0.235	1.30935049057007\\
  0.24	1.30940890312195\\
  0.245	1.30946958065033\\
  0.25	1.30953288078308\\
  0.255	1.30960047245026\\
  0.26	1.30967032909393\\
  0.265	1.30974292755127\\
  0.27	1.30981826782227\\
  0.275	1.30989563465118\\
  0.28	1.30997657775879\\
  0.285	1.3100597858429\\
  0.29	1.3101464509964\\
  0.295	1.31023526191711\\
  0.3	1.31032681465149\\
  0.305	1.31042063236237\\
  0.31	1.31051802635193\\
  0.315	1.3106164932251\\
  0.32	1.31071853637695\\
  0.325	1.31082248687744\\
  0.33	1.31092834472656\\
  0.335	1.31103658676147\\
  0.34	1.31114828586578\\
  0.345	1.31126165390015\\
  0.35	1.3113774061203\\
  0.355	1.31149506568909\\
  0.36	1.31161510944366\\
  0.365	1.31173706054688\\
  0.37	1.31186139583588\\
  0.375	1.31198799610138\\
  0.38	1.31211674213409\\
  0.385	1.31224691867828\\
  0.39	1.31237924098969\\
  0.395	1.31251335144043\\
  0.4	1.31265020370483\\
  0.405	1.3127875328064\\
  0.41	1.31292712688446\\
  0.415	1.31306970119476\\
  0.42	1.31321346759796\\
  0.425	1.31335878372192\\
  0.43	1.31350612640381\\
  0.435	1.31365561485291\\
  0.44	1.31380605697632\\
  0.445	1.31395900249481\\
  0.45	1.31411218643188\\
  0.455	1.31426799297333\\
  0.46	1.31442534923553\\
  0.465	1.3145831823349\\
  0.47	1.31474411487579\\
  0.475	1.31490540504456\\
  0.48	1.31506931781769\\
  0.485	1.31523430347443\\
  0.49	1.31540071964264\\
  0.495	1.31556832790375\\
  0.5	1.31573700904846\\
  0.505	1.31590795516968\\
  0.51	1.31607973575592\\
  0.515	1.31625258922577\\
  0.52	1.31642711162567\\
  0.525	1.31660306453705\\
  0.53	1.31678020954132\\
  0.535	1.31695806980133\\
  0.54	1.31713783740997\\
  0.545	1.3173189163208\\
  0.55	1.31750071048737\\
  0.555	1.31768357753754\\
  0.56	1.31786870956421\\
  0.565	1.31805431842804\\
  0.57	1.31824052333832\\
  0.575	1.31842875480652\\
  0.58	1.31861734390259\\
  0.585	1.31880784034729\\
  0.59	1.3189994096756\\
  0.595	1.31919169425964\\
  0.6	1.31938469409943\\
  0.605	1.31957840919495\\
  0.61	1.31977438926697\\
  0.615	1.3199702501297\\
  0.62	1.32016801834106\\
  0.625	1.32036685943604\\
  0.63	1.32056629657745\\
  0.635	1.32076692581177\\
  0.64	1.32096803188324\\
  0.645	1.32117033004761\\
  0.65	1.32137358188629\\
  0.655	1.32157754898071\\
  0.66	1.32178318500519\\
  0.665	1.32198929786682\\
  0.67	1.32219612598419\\
  0.675	1.32240414619446\\
  0.68	1.32261264324188\\
  0.685	1.32282221317291\\
  0.69	1.32303392887115\\
  0.695	1.32324540615082\\
  0.7	1.32345747947693\\
  0.705	1.32367134094238\\
  0.71	1.32388579845428\\
  0.715	1.32410049438477\\
  0.72	1.32431614398956\\
  0.725	1.32453322410583\\
  0.73	1.32475161552429\\
  0.735	1.32497000694275\\
  0.74	1.32518911361694\\
  0.745	1.32540988922119\\
  0.75	1.3256311416626\\
  0.755	1.32585322856903\\
  0.76	1.32607591152191\\
  0.765	1.32630038261414\\
  0.77	1.32652485370636\\
  0.775	1.32675004005432\\
  0.78	1.32697641849518\\
  0.785	1.32720386981964\\
  0.79	1.32743179798126\\
  0.795	1.32766044139862\\
  0.8	1.32789123058319\\
  0.805	1.32812190055847\\
  0.81	1.32835376262665\\
  0.815	1.32858562469482\\
  0.82	1.32881891727448\\
  0.825	1.32905340194702\\
  0.83	1.32928848266602\\
  0.835	1.32952475547791\\
  0.84	1.32976114749908\\
  0.845	1.32999980449677\\
  0.85	1.330237865448\\
  0.855	1.33047759532928\\
  0.86	1.33071839809418\\
  0.865	1.33095979690552\\
  0.87	1.33120238780975\\
  0.875	1.33144581317902\\
  0.88	1.33168995380402\\
  0.885	1.33193528652191\\
  0.89	1.33218133449554\\
  0.895	1.33242881298065\\
  0.9	1.3326770067215\\
  0.905	1.3329256772995\\
  0.91	1.33317601680756\\
  0.915	1.33342695236206\\
  0.92	1.33367896080017\\
  0.925	1.3339319229126\\
  0.93	1.33418607711792\\
  0.935	1.33444130420685\\
  0.94	1.33469724655151\\
  0.945	1.33495402336121\\
  0.95	1.33521234989166\\
  0.955	1.33547163009644\\
  0.96	1.33573150634766\\
  0.965	1.33599388599396\\
  0.97	1.3362557888031\\
  0.975	1.33651983737946\\
  0.98	1.33678448200226\\
  0.985	1.33705043792725\\
  0.99	1.33731710910797\\
  0.995	1.33758556842804\\
  1	1.33785510063171\\
};
\addplot [color=elcol5, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr, x expr=1-\thisrowno{0}]{%
  0	1.32149987576995\\
  0.005	1.32118161654428\\
  0.01	1.32086943792701\\
  0.015	1.32056333991815\\
  0.02	1.32026296488983\\
  0.025	1.31996843205133\\
  0.03	1.3196793837748\\
  0.035	1.31939593926951\\
  0.04	1.3191177409076\\
  0.045	1.31884478868907\\
  0.05	1.31857696340462\\
  0.055	1.31831426505427\\
  0.06	1.31805645521943\\
  0.065	1.3178035339001\\
  0.07	1.31755538188699\\
  0.075	1.31731187997081\\
  0.08	1.31707302815156\\
  0.085	1.31683870721995\\
  0.09	1.3166087979667\\
  0.095	1.31638341960109\\
  0.1	1.31616233370453\\
  0.105	1.31594542106776\\
  0.11	1.31573280090004\\
  0.115	1.31552423478281\\
  0.12	1.31531984192535\\
  0.125	1.31511950311838\\
  0.13	1.3149230991526\\
  0.135	1.31473063002801\\
  0.14	1.31454197653533\\
  0.145	1.31435725788384\\
  0.15	1.31417623565497\\
  0.155	1.313999029058\\
  0.16	1.31382539967436\\
  0.165	1.31365546671333\\
  0.17	1.31348923017492\\
  0.175	1.31332645164054\\
  0.18	1.31316725031949\\
  0.185	1.31301150700247\\
  0.19	1.31285922168949\\
  0.195	1.31271027517125\\
  0.2	1.31256478665705\\
  0.205	1.3124226369376\\
  0.21	1.3122837068036\\
  0.215	1.31214811546435\\
  0.22	1.31201574371056\\
  0.225	1.31188659154222\\
  0.23	1.31176053975006\\
  0.235	1.31163770754334\\
  0.24	1.31151785650351\\
  0.245	1.31140122504913\\
  0.25	1.31128745555234\\
  0.255	1.31117678643171\\
  0.26	1.31106909847797\\
  0.265	1.3109643916911\\
  0.27	1.31086254686182\\
  0.275	1.31076356399013\\
  0.28	1.31066756228531\\
  0.285	1.3105743033288\\
  0.29	1.31048378712058\\
  0.295	1.31039613286995\\
  0.3	1.31031122136762\\
  0.305	1.31022905261358\\
  0.31	1.31014950739856\\
  0.315	1.31007270493183\\
  0.32	1.30999840679483\\
  0.325	1.30992685140612\\
  0.33	1.30985780034713\\
  0.335	1.30979137282715\\
  0.34	1.30972744963689\\
  0.345	1.30966614998564\\
  0.35	1.30960723545482\\
  0.355	1.30955082525372\\
  0.36	1.30949680017304\\
  0.365	1.3094451602128\\
  0.37	1.30939602458228\\
  0.375	1.30934915486289\\
  0.38	1.30930467026394\\
  0.385	1.30926245157613\\
  0.39	1.30922261800875\\
  0.395	1.3091850503525\\
  0.4	1.30914962939811\\
  0.405	1.30911647435486\\
  0.41	1.30908558522275\\
  0.415	1.30905684279249\\
  0.42	1.30903024706408\\
  0.425	1.30900579803752\\
  0.43	1.30898349571281\\
  0.435	1.30896334008995\\
  0.44	1.30894509275036\\
  0.445	1.30892911132192\\
  0.45	1.30891503817674\\
  0.455	1.30890299252413\\
  0.46	1.30889285515479\\
  0.465	1.3088848644873\\
  0.47	1.30887866289379\\
  0.475	1.30887448879284\\
  0.48	1.30887222297516\\
  0.485	1.30887186544076\\
  0.49	1.30887341618962\\
  0.495	1.30887675601247\\
  0.5	1.3088818849093\\
  0.505	1.30888892208941\\
  0.51	1.30889774834349\\
  0.515	1.30890836367156\\
  0.52	1.30892076807361\\
  0.525	1.30893496154964\\
  0.53	1.30895082489036\\
  0.535	1.30896835809578\\
  0.54	1.30898768037517\\
  0.545	1.30900867251926\\
  0.55	1.30903133452805\\
  0.555	1.30905566640152\\
  0.56	1.3090815489304\\
  0.565	1.30910910132397\\
  0.57	1.30913832358223\\
  0.575	1.3091690964959\\
  0.58	1.30920142006497\\
  0.585	1.30923541349873\\
  0.59	1.30927083837861\\
  0.595	1.30930781391388\\
  0.6	1.30934634010457\\
  0.605	1.30938641695065\\
  0.61	1.30942792524285\\
  0.615	1.30947098419045\\
  0.62	1.30951547458416\\
  0.625	1.30956151563328\\
  0.63	1.30960886891922\\
  0.635	1.30965777286056\\
  0.64	1.30970798903873\\
  0.645	1.3097597558723\\
  0.65	1.30981283494269\\
  0.655	1.3098673454592\\
  0.66	1.30992316821253\\
  0.665	1.30998042241198\\
  0.67	1.31003898884824\\
  0.675	1.31009898673063\\
  0.68	1.31016029684983\\
  0.685	1.31022291920586\\
  0.69	1.310286973008\\
  0.695	1.31035221983768\\
  0.7	1.31041877890418\\
  0.705	1.3104867694168\\
  0.71	1.31055595295695\\
  0.715	1.31062644873392\\
  0.72	1.31069813753843\\
  0.725	1.31077125778905\\
  0.73	1.3108455710672\\
  0.735	1.31092107737289\\
  0.74	1.3109978959154\\
  0.745	1.31107602669474\\
  0.75	1.31115535050161\\
  0.755	1.31123586733602\\
  0.76	1.31131757719796\\
  0.765	1.31140059929672\\
  0.77	1.31148481442302\\
  0.775	1.31157034178614\\
  0.78	1.31165694296751\\
  0.785	1.3117448563857\\
  0.79	1.31183396283142\\
  0.795	1.31192426230468\\
  0.8	1.31201575480547\\
  0.805	1.3121084403338\\
  0.81	1.31220231888966\\
  0.815	1.31229739047306\\
  0.82	1.31239365508399\\
  0.825	1.31249111272245\\
  0.83	1.31258976338845\\
  0.835	1.31268960708198\\
  0.84	1.31279064380305\\
  0.845	1.31289287355165\\
  0.85	1.31299629632779\\
  0.855	1.31310091213146\\
  0.86	1.31320660175337\\
  0.865	1.31331360361211\\
  0.87	1.31342179849839\\
  0.875	1.31353118641219\\
  0.88	1.31364164814425\\
  0.885	1.31375342211312\\
  0.89	1.31386638910953\\
  0.895	1.31398054913348\\
  0.9	1.31409578297567\\
  0.905	1.31421232905468\\
  0.91	1.31433006816123\\
  0.915	1.3144491195046\\
  0.92	1.31456924466622\\
  0.925	1.31469068206466\\
  0.93	1.31481331249063\\
  0.935	1.31493713594414\\
  0.94	1.31506215242518\\
  0.945	1.31518848114305\\
  0.95	1.31531612209774\\
  0.955	1.31544483687068\\
  0.96	1.31557498308972\\
  0.965	1.31570620312702\\
  0.97	1.31583885461042\\
  0.975	1.31597269912137\\
  0.98	1.31610785586913\\
  0.985	1.31624420564443\\
  0.99	1.31638198686584\\
  0.995	1.31652096111479\\
  1	1.31666136680985\\
};
\addplot [color=elcol6, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr, x expr=1-\thisrowno{0}]{%
  0	1.31120116983108\\
  0	1.31120116983108\\
  0.005	1.31102948050843\\
  0.01	1.31086625597997\\
  0.015	1.31071113861784\\
  0.02	1.31056389000346\\
  0.025	1.31042427171825\\
  0.03	1.31029204534364\\
  0.035	1.31016709167032\\
  0.04	1.31004893386115\\
  0.045	1.30993745270683\\
  0.05	1.30983252899807\\
  0.055	1.3097339243163\\
  0.06	1.30964151945223\\
  0.065	1.30955507598727\\
  0.07	1.30947447471214\\
  0.075	1.30939947720825\\
  0.08	1.30933008347562\\
  0.085	1.30926605509565\\
  0.09	1.30920727285906\\
  0.095	1.30915361755656\\
  0.1	1.30910508918815\\
  0.105	1.30906144933525\\
  0.11	1.30902245957928\\
  0.115	1.30898823912953\\
  0.12	1.30895866877672\\
  0.125	1.30893362931154\\
  0.13	1.30891288231543\\
  0.135	1.30889642778838\\
  0.14	1.30888426573039\\
  0.145	1.30887627693218\\
  0.15	1.30887234218445\\
  0.155	1.30887234227792\\
  0.16	1.30887627721257\\
  0.165	1.30888414698842\\
  0.17	1.30889571318689\\
  0.175	1.30891097580797\\
  0.18	1.30892993485167\\
  0.185	1.3089523518994\\
  0.19	1.30897846536975\\
  0.195	1.30900791763484\\
  0.2	1.30904082790397\\
  0.205	1.30907707696785\\
  0.21	1.30911654561718\\
  0.215	1.30915923385197\\
  0.22	1.3092052608815\\
  0.225	1.30925426907791\\
  0.23	1.30930649685978\\
  0.235	1.30936170580853\\
  0.24	1.30941989592415\\
  0.245	1.30948106720665\\
  0.25	1.30954510044674\\
  0.255	1.30961199564442\\
  0.26	1.30968175279969\\
  0.265	1.30975425270325\\
  0.27	1.30982949535511\\
  0.275	1.30990736154599\\
  0.28	1.30998797048516\\
  0.285	1.31007120296333\\
  0.29	1.31015693977123\\
  0.295	1.31024518090885\\
  0.3	1.31033604558548\\
  0.305	1.31042929538253\\
  0.31	1.31052504950931\\
  0.315	1.31062318875651\\
  0.32	1.31072359391486\\
  0.325	1.31082650340293\\
  0.33	1.31093155959284\\
  0.335	1.31103900090319\\
  0.34	1.31114858891538\\
  0.345	1.31126044283872\\
  0.35	1.31137444346391\\
  0.355	1.31149059079094\\
  0.36	1.31160888481983\\
  0.365	1.31172932555057\\
  0.37	1.31185179377387\\
  0.375	1.31197617028045\\
  0.38	1.31210269348887\\
  0.385	1.31223124418985\\
  0.39	1.31236158396482\\
  0.395	1.31249395123235\\
  0.4	1.31262822678314\\
  0.405	1.31276441061721\\
  0.41	1.31290238352527\\
  0.415	1.31304226471659\\
  0.42	1.3131839349819\\
  0.425	1.31332739432118\\
  0.43	1.31347252352517\\
  0.435	1.31361956101242\\
  0.44	1.31376826836436\\
  0.445	1.31391852637171\\
  0.45	1.31407069266233\\
  0.455	1.31422440960835\\
  0.46	1.31437967720978\\
  0.465	1.31453673388518\\
  0.47	1.31469534121599\\
  0.475	1.31485549920221\\
  0.48	1.31501720784382\\
  0.485	1.31518046714084\\
  0.49	1.31534527709326\\
  0.495	1.3155115184918\\
  0.5	1.31567942975503\\
  0.505	1.31584865325508\\
  0.51	1.31601942741053\\
  0.515	1.3161916330121\\
  0.52	1.31636527005978\\
  0.525	1.31654033855358\\
  0.53	1.3167167192842\\
  0.535	1.31689453146093\\
  0.54	1.31707377508377\\
  0.545	1.31725433094344\\
  0.55	1.31743619903994\\
  0.555	1.31761949858254\\
  0.56	1.31780399115268\\
  0.565	1.31798991516894\\
  0.57	1.31817703221273\\
  0.575	1.31836546149334\\
  0.58	1.31855520301078\\
  0.585	1.31874625676504\\
  0.59	1.31893850354683\\
  0.595	1.31913194335616\\
  0.6	1.31932669540231\\
  0.605	1.319522640476\\
  0.61	1.31971977857722\\
  0.615	1.31991810970598\\
  0.62	1.32011763386227\\
  0.625	1.32031835104609\\
  0.63	1.32052026125745\\
  0.635	1.32072336449634\\
  0.64	1.32092766076277\\
  0.645	1.32113303084744\\
  0.65	1.32133959395965\\
  0.655	1.32154735009939\\
  0.66	1.32175618005737\\
  0.665	1.3219660838336\\
  0.67	1.32217729984665\\
  0.675	1.32238947046866\\
  0.68	1.32260283411821\\
  0.685	1.32281727158599\\
  0.69	1.32303278287203\\
  0.695	1.32324948718559\\
  0.7	1.32346726531741\\
  0.705	1.32368611726746\\
  0.71	1.32390604303576\\
  0.715	1.3241271618316\\
  0.72	1.32434923523639\\
  0.725	1.32457250166871\\
  0.73	1.32479672271\\
  0.735	1.32502213677881\\
  0.74	1.32524862466587\\
  0.745	1.32547606716188\\
  0.75	1.32570470268543\\
  0.755	1.32593441202723\\
  0.76	1.32616519518726\\
  0.765	1.32639705216555\\
  0.77	1.32662986375278\\
  0.775	1.32686386836756\\
  0.78	1.32709894680057\\
  0.785	1.32733509905184\\
  0.79	1.32757220591205\\
  0.795	1.3278105057998\\
  0.8	1.3280498795058\\
  0.805	1.32829032703004\\
  0.81	1.32853184837253\\
  0.815	1.32877444353326\\
  0.82	1.32901811251223\\
  0.825	1.32926285530945\\
  0.83	1.32950867192492\\
  0.835	1.32975556235863\\
  0.84	1.33000352661058\\
  0.845	1.33025268389007\\
  0.85	1.3305029149878\\
  0.855	1.33075421990378\\
  0.86	1.331006598638\\
  0.865	1.33126017039976\\
  0.87	1.33151469677047\\
  0.875	1.33177041616872\\
  0.88	1.3320273285945\\
  0.885	1.33228531483853\\
  0.89	1.3325443749008\\
  0.895	1.33280450878131\\
  0.9	1.33306595489865\\
  0.905	1.33332835562494\\
  0.91	1.33359194937877\\
  0.915	1.33385673616014\\
  0.92	1.33412259675974\\
  0.925	1.33438965038688\\
  0.93	1.33465789704156\\
  0.935	1.33492721751448\\
  0.94	1.33519785022423\\
  0.945	1.33546943754293\\
  0.95	1.33574233709845\\
  0.955	1.33601642968151\\
  0.96	1.33629159608281\\
  0.965	1.33656807472094\\
  0.97	1.33684562717731\\
  0.975	1.33712437266121\\
  0.98	1.33740443038194\\
  0.985	1.33768556192092\\
  0.99	1.33796788648743\\
  0.995	1.33825152329076\\
  1	1.33853635312162\\
};
\end{axis}
\end{tikzpicture}%


==> pics/tmm_extinction_min/tmm_pyramid_extinction_min_conv_hist.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\begin{tikzpicture}

\begin{axis}[%
width=0.38\textwidth,
height=0.38\textwidth/1.25,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=14,
table/x expr={\thisrowno{0}-1},
ymin=1.3,
ymax=1.9,
ytick={1.3,1.4,...,1.9},
xlabel={iterations},
ylabel={$\sigma_\mathrm{ext} \ /\ \unit{\mu\square\m}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xminorgrids,
yminorgrids,
]

\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
1	1.89659583568573\\
2	1.41729092597961\\
3	1.34531772136688\\
4	1.32361733913422\\
5	1.31459021568298\\
6	1.31079375743866\\
7	1.30963432788849\\
8	1.3091059923172\\
9	1.30895936489105\\
10	1.30889391899109\\
11	1.30888020992279\\
12	1.30887293815613\\
13	1.30887186527252\\
14	1.30887186527252\\
};


\end{axis}
\end{tikzpicture}%
